Predicting Eating Events in Free Living Individuals -- A Technical Report

This technical report records the experiments of applying multiple machine learning algorithms for predicting eating and food purchasing behaviors of free-living individuals. Data was collected with accelerometer, global positioning system (GPS), and body-worn cameras called SenseCam over a one week period in 81 individuals from a variety of ages and demographic backgrounds. These data were turned into minute-level features from sensors as well as engineered features that included time (e.g., time since last eating) and environmental context (e.g., distance to nearest grocery store). Algorithms include Logistic Regression, RBF-SVM, Random Forest, and Gradient Boosting. Our results show that the Gradient Boosting model has the highest mean accuracy score (0.7289) for predicting eating events before 0 to 4 minutes. For predicting food purchasing events, the RBF-SVM model (0.7395) outperforms others. For both prediction models, temporal and spatial features were important contributors to predicting eating and food purchasing events.

==> (inline-0) <==
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7021&\textbf{0.6548}&0.6951&0.652&0.6799&0.6944&0.6862&0.664&0.6921&0.6659&0.6911&0.6662\\
\midrule
100&0.7024&0.6535&0.695&0.6549&0.6793&0.695&0.6859&0.6674&0.6921&0.6654&0.6909&0.6673\\
\midrule
10&0.7026&0.647&0.6933&0.6651&0.679&0.6959&0.6872&0.6828&0.6923&0.6638&0.6909&0.6709\\
\midrule
1&0.7035&0.6444&0.6899&\textbf{0.6664}&0.6755&0.6972&0.6786&0.6828&0.6936&\textbf{0.6674}&0.6882&0.6716\\
\midrule
0.1&0.6991&0.6486&0.6883&0.6644&0.6737&\textbf{0.7033}&0.6787&\textbf{0.6864}&0.6903&0.665&0.686&\textbf{0.6736}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7022&\textbf{0.6553}&0.6956&0.6541&0.6801&0.6964&0.6874&0.666&0.6935&0.6652&0.6917&0.6674\\
\midrule
100&0.7012&0.654&0.6953&0.6573&0.6799&0.697&0.6877&0.6683&0.693&0.6658&0.6914&0.6685\\
\midrule
10&0.703&0.6457&0.6932&0.6653&0.68&0.6979&0.687&0.6833&0.693&\textbf{0.6667}&0.6912&0.6718\\
\midrule
1&0.7044&0.6429&0.691&\textbf{0.6653}&0.6756&0.7001&0.6794&0.6854&0.6936&0.6649&0.6888&0.6717\\
\midrule
0.1&0.7&0.6478&0.689&0.665&0.6737&\textbf{0.7056}&0.6798&\textbf{0.6872}&0.6903&0.6652&0.6865&\textbf{0.6742}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7009&\textbf{0.6544}&0.6969&0.6561&0.6809&0.6977&0.6871&0.6719&0.6942&\textbf{0.6664}&0.692&0.6693\\
\midrule
100&0.7014&0.652&0.6962&0.6588&0.6812&0.698&0.6875&0.6719&0.6938&0.6657&0.692&0.6693\\
\midrule
10&0.7043&0.6446&0.6924&\textbf{0.6655}&0.6806&0.6999&0.6864&0.684&0.6943&0.6663&0.6916&0.6721\\
\midrule
1&0.7049&0.6411&0.6919&0.6649&0.6755&0.701&0.6795&0.6891&0.6952&0.6658&0.6894&0.6724\\
\midrule
0.1&0.7006&0.6474&0.6899&0.6653&0.6733&\textbf{0.7053}&0.6802&\textbf{0.6891}&0.6899&0.6652&0.6868&\textbf{0.6745}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.6993&\textbf{0.6555}&0.6975&0.659&0.6824&0.6978&0.6888&0.6729&0.6955&0.6657&0.6927&0.6702\\
\midrule
100&0.7006&0.654&0.6975&0.6621&0.6822&0.6986&0.6887&0.6738&0.6956&0.6652&0.6929&0.6707\\
\midrule
10&0.705&0.6448&0.6934&0.6666&0.6813&0.6995&0.6852&0.6858&0.695&0.6665&0.692&0.6726\\
\midrule
1&0.7056&0.6397&0.6926&0.6645&0.6763&0.7014&0.6802&\textbf{0.6921}&0.6966&0.665&0.6903&0.6726\\
\midrule
0.1&0.7016&0.6464&0.6904&\textbf{0.6666}&0.6739&\textbf{0.7064}&0.6806&0.6919&0.6898&\textbf{0.6669}&0.6873&\textbf{0.6757}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.6997&\textbf{0.6547}&0.6976&0.6607&0.682&0.6987&0.6872&0.6743&0.6966&0.6653&0.6926&0.6707\\
\midrule
100&0.6999&0.6543&0.6973&0.6608&0.6826&0.6995&0.6878&0.6768&0.6968&0.6657&0.6928&0.6714\\
\midrule
10&0.7045&0.6438&0.694&\textbf{0.6676}&0.6819&0.7009&0.6853&0.688&0.6962&0.6668&0.6924&0.6734\\
\midrule
1&0.7048&0.6394&0.6934&0.6667&0.6778&0.7019&0.681&\textbf{0.6933}&0.6977&\textbf{0.669}&0.6909&0.6741\\
\midrule
0.1&0.7026&0.646&0.6909&0.6666&0.6755&\textbf{0.7072}&0.6815&0.692&0.6895&0.6677&0.688&\textbf{0.6759}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7603&0.5715&0.7751&0.7364&0.7988&0.5871&0.7746&0.6059&0.7453&0.7053&0.7708&0.6412\\
\midrule
100&0.7562&0.6304&0.7804&0.7273&0.7863&0.6132&0.7705&0.5894&0.7313&0.712&0.7649&0.6545\\
\midrule
10&0.7314&0.6373&0.7566&0.725&0.7759&0.6217&0.7705&0.6028&0.7243&0.6903&0.7517&0.6554\\
\midrule
1&0.7273&\textbf{0.6634}&0.7513&0.7309&0.7676&\textbf{0.6268}&0.75&0.6045&0.7126&0.7099&0.7418&0.6671\\
\midrule
0.1&0.7066&0.6414&0.7434&\textbf{0.7432}&0.7469&0.6222&0.7295&\textbf{0.6424}&0.722&\textbf{0.7156}&0.7297&\textbf{0.6729}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7727&0.5813&0.7831&0.7245&0.7925&0.5954&0.7725&0.5975&0.7336&\textbf{0.7321}&0.7709&0.6461\\
\midrule
100&0.7541&0.6042&0.7751&0.7314&0.7801&0.6225&0.7705&0.5987&0.729&0.7139&0.7618&0.6541\\
\midrule
10&0.7355&0.6294&0.7646&0.7233&0.7822&0.6216&0.7705&0.6114&0.7266&0.6898&0.7559&0.6551\\
\midrule
1&0.7107&\textbf{0.6954}&0.7619&0.7324&0.7573&0.61&0.7561&0.603&0.729&0.7133&0.743&0.6708\\
\midrule
0.1&0.7128&0.6695&0.7381&\textbf{0.7424}&0.7573&\textbf{0.6374}&0.7295&\textbf{0.6593}&0.7266&0.707&0.7329&\textbf{0.6831}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7831&0.5999&0.7751&0.7359&0.7967&0.5874&0.7684&0.6209&0.75&\textbf{0.7269}&0.7747&0.6542\\
\midrule
100&0.7665&0.6162&0.7778&\textbf{0.7444}&0.7967&0.6065&0.7684&0.6058&0.75&0.7196&0.7719&0.6585\\
\midrule
10&0.7417&0.6471&0.7619&0.7363&0.7822&0.5966&0.7684&0.6104&0.7407&0.7011&0.759&0.6583\\
\midrule
1&0.7128&\textbf{0.6873}&0.7619&0.7313&0.7676&0.6027&0.7561&0.612&0.7336&0.7129&0.7464&0.6692\\
\midrule
0.1&0.7149&0.6757&0.7354&0.7427&0.7614&\textbf{0.6132}&0.7357&\textbf{0.6507}&0.7266&0.7184&0.7348&\textbf{0.6801}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7831&0.6175&0.7751&0.7205&0.8008&0.5874&0.7807&0.6226&0.7453&0.7087&0.777&0.6513\\
\midrule
100&0.7665&0.6146&0.7778&0.7269&0.7946&0.5877&0.7787&0.6147&0.7383&0.6944&0.7712&0.6477\\
\midrule
10&0.7397&0.6535&0.7672&0.7168&0.7759&0.6035&0.7766&0.6105&0.7266&0.6833&0.7572&0.6535\\
\midrule
1&0.7211&\textbf{0.6791}&0.7513&0.7268&0.7614&0.6023&0.7623&0.6208&0.7336&0.7071&0.7459&0.6672\\
\midrule
0.1&0.7169&0.6753&0.7328&\textbf{0.7429}&0.7614&\textbf{0.6132}&0.7377&\textbf{0.6416}&0.722&\textbf{0.7184}&0.7342&\textbf{0.6783}\\
\bottomrule
\end{tabular}
\begin{tabular}{|p{1cm}| p{1cm} |p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} |p{1cm} |p{1cm} |p{1cm}| p{1cm} |p{1cm}|}
\toprule
\multirow{2}{*}{C} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{2-13}
&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\
\midrule
1000&0.7665&0.5788&0.7778&0.7146&0.7925&0.6039&0.7766&0.5613&0.7383&0.7016&0.7704&0.632\\
\midrule
100&0.7541&0.6294&0.7725&0.7332&0.7925&0.5711&0.7766&0.589&0.7336&\textbf{0.7268}&0.7659&0.6499\\
\midrule
10&0.7397&0.6432&0.7646&0.7259&0.7697&\textbf{0.6116}&0.7705&0.6017&0.7313&0.6937&0.7551&0.6552\\
\midrule
1&0.719&\textbf{0.6866}&0.7513&0.7228&0.7676&0.6107&0.7623&0.612&0.7313&0.7122&0.7463&0.6689\\
\midrule
0.1&0.7128&0.675&0.7328&\textbf{0.739}&0.7656&0.6052&0.7336&\textbf{0.6593}&0.7243&0.7179&0.7338&\textbf{0.6793}\\
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.5811&0.5404&0.5261&0.5618&0.5909&0.5607&0.6408&0.5992&0.5148&0.5223&0.5707&0.5569\\[6pt]
\midrule
1000&0.1&0.5109&0.5067&0.5745&0.5457&0.5732&0.576&0.5914&0.5943&0.4821&0.4677&0.5464&0.5381\\[6pt]
\midrule
1000&1&0.548&0.5289&0.6218&0.5565&0.5568&0.5215&0.5824&0.526&0.5478&0.5304&0.5714&0.5326\\[6pt]
\midrule
1000&10&0.5497&0.5008&0.5962&0.5198&0.557&0.4914&0.5527&0.5134&0.5613&0.5212&0.5634&0.5093\\[6pt]
\midrule
1000&100&0.7106&0.5156&0.6724&0.505&0.6575&0.5209&0.713&0.5256&0.7148&0.52&0.6937&0.5174\\[6pt]
\midrule
100&0.01&0.5184&0.5064&0.6585&\textbf{0.6573}&0.5628&0.5685&0.6196&\textbf{0.6433}&0.6167&0.6317&0.5952&0.6014\\[6pt]
\midrule
100&0.1&0.58&0.5654&0.6046&0.6038&0.5595&0.5466&0.6259&0.6403&0.6113&0.5898&0.5963&0.5892\\[6pt]
\midrule
100&1&0.6023&0.5354&0.6365&0.546&0.5948&0.5494&0.6118&0.55&0.5899&0.5451&0.6071&0.5452\\[6pt]
\midrule
100&10&0.5846&0.5079&0.6559&0.507&0.6099&0.5152&0.5872&0.5176&0.5992&0.526&0.6074&0.5147\\[6pt]
\midrule
100&100&0.7307&0.5181&0.7528&0.5149&0.6997&0.5217&0.7312&0.5278&0.7229&0.52&0.7274&0.5205\\[6pt]
\midrule
10&0.01&0.5&0.4953&0.461&0.4524&0.5955&\textbf{0.6643}&0.608&0.6154&0.4427&0.4373&0.5215&0.5329\\[6pt]
\midrule
10&0.1&0.5403&0.5401&0.6215&0.6029&0.5641&0.5337&0.6313&0.607&0.5897&0.5579&0.5894&0.5683\\[6pt]
\midrule
10&1&0.6606&0.5557&0.6465&0.5428&0.5994&0.5311&0.624&0.5838&0.6213&0.579&0.6304&0.5585\\[6pt]
\midrule
10&10&0.6959&0.5282&0.6954&0.5248&0.6549&0.5367&0.6963&0.5213&0.702&0.5691&0.6889&0.536\\[6pt]
\midrule
10&100&0.757&0.524&0.786&0.5132&0.7211&0.5286&0.76&0.5265&0.7685&0.5262&0.7585&0.5237\\[6pt]
\midrule
1&0.01&0.5646&0.5578&0.6207&0.6409&0.5946&0.6128&0.5924&0.623&0.6567&\textbf{0.6492}&0.6058&0.6167\\[6pt]
\midrule
1&0.1&0.6631&\textbf{0.6173}&0.6094&0.6004&0.5831&0.6052&0.5491&0.5551&0.6454&0.6332&0.61&0.6023\\[6pt]
\midrule
1&1&0.6807&0.6019&0.5764&0.5463&0.6101&0.5812&0.6479&0.6334&0.6407&0.6115&0.6312&0.5949\\[6pt]
\midrule
1&10&0.6409&0.5216&0.6667&0.5075&0.6445&0.5265&0.6742&0.51&0.7127&0.5351&0.6678&0.5201\\[6pt]
\midrule
1&100&0.8015&0.5474&0.7619&0.5029&0.7814&0.5685&0.7311&0.5114&0.6414&0.4679&0.7434&0.5196\\[6pt]
\midrule
0.1&0.01&0.5799&0.5563&0.5647&0.5629&0.5929&0.6182&0.5816&0.6127&0.6265&0.6061&0.5891&0.5912\\[6pt]
\midrule
0.1&0.1&0.6116&0.5958&0.5844&0.5906&0.6267&0.6625&0.5988&0.6278&0.6174&0.625&0.6078&\textbf{0.6203}\\[6pt]
\midrule
0.1&1&0.5829&0.5295&0.5912&0.5742&0.6305&0.6177&0.5633&0.5528&0.6113&0.5816&0.5958&0.5712\\[6pt]
\midrule
0.1&10&0.6092&0.5051&0.6798&0.5398&0.5708&0.4719&0.575&0.4573&0.5955&0.4859&0.606&0.492\\[6pt]
\midrule
0.1&100&0.7096&0.5143&0.786&0.5267&0.7077&0.535&0.6122&0.4799&0.7189&0.512&0.7069&0.5136\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.5814&0.5338&0.5665&0.5787&0.5234&0.5417&0.4886&0.5151&0.4756&0.4641&0.5271&0.5267\\[6pt]
\midrule
1000&0.1&0.5604&0.5249&0.6024&0.5783&0.6174&0.6311&0.5093&0.5334&0.5493&0.5508&0.5678&0.5637\\[6pt]
\midrule
1000&1&0.583&0.5358&0.5308&0.5162&0.5737&0.4963&0.6043&0.5343&0.5697&0.558&0.5723&0.5281\\[6pt]
\midrule
1000&10&0.5622&0.5039&0.6944&0.5395&0.5475&0.4935&0.5443&0.5038&0.5593&0.5136&0.5816&0.5108\\[6pt]
\midrule
1000&100&0.7&0.5115&0.7247&0.5119&0.6946&0.5365&0.7095&0.5233&0.7301&0.516&0.7118&0.5198\\[6pt]
\midrule
100&0.01&0.614&0.5774&0.5644&0.5556&0.563&0.5929&0.5241&0.5543&0.5907&0.6023&0.5712&0.5765\\[6pt]
\midrule
100&0.1&0.5817&0.548&0.5568&0.5355&0.6208&0.6281&0.6293&0.5831&0.5859&0.5852&0.5949&0.576\\[6pt]
\midrule
100&1&0.601&0.5329&0.6012&0.5221&0.5783&0.5336&0.5835&0.5475&0.6229&0.5512&0.5974&0.5374\\[6pt]
\midrule
100&10&0.5932&0.527&0.5998&0.5117&0.5938&0.4986&0.5843&0.5137&0.6029&0.5229&0.5948&0.5148\\[6pt]
\midrule
100&100&0.7225&0.5195&0.7675&0.5177&0.7084&0.5318&0.7216&0.5276&0.7402&0.5196&0.732&0.5232\\[6pt]
\midrule
10&0.01&0.6433&0.6002&0.6155&\textbf{0.6368}&0.5638&0.5794&0.579&0.5909&0.5916&\textbf{0.6126}&0.5986&\textbf{0.604}\\[6pt]
\midrule
10&0.1&0.6549&0.5939&0.5653&0.5531&0.5818&0.5998&0.6184&0.6042&0.506&0.4612&0.5853&0.5625\\[6pt]
\midrule
10&1&0.6304&0.553&0.6538&0.5498&0.6133&0.5318&0.6656&0.5727&0.6441&0.5769&0.6415&0.5568\\[6pt]
\midrule
10&10&0.7037&0.5431&0.6826&0.5188&0.6533&0.5156&0.6816&0.5124&0.6784&0.5216&0.6799&0.5223\\[6pt]
\midrule
10&100&0.7442&0.5236&0.7905&0.5148&0.7361&0.5365&0.7512&0.5236&0.7691&0.523&0.7582&0.5243\\[6pt]
\midrule
1&0.01&0.5671&0.5487&0.5631&0.5844&0.5775&0.5457&0.6075&\textbf{0.6173}&0.5935&0.5948&0.5817&0.5782\\[6pt]
\midrule
1&0.1&0.6137&0.5785&0.5862&0.5711&0.5535&0.5722&0.598&0.6125&0.587&0.5929&0.5877&0.5854\\[6pt]
\midrule
1&1&0.6928&\textbf{0.6135}&0.6246&0.5384&0.5528&0.5083&0.6417&0.5739&0.6401&0.5998&0.6304&0.5668\\[6pt]
\midrule
1&10&0.6717&0.5086&0.6746&0.5197&0.6418&0.5117&0.6708&0.5102&0.7077&0.5861&0.6733&0.5273\\[6pt]
\midrule
1&100&0.6978&0.5092&0.7891&0.5114&0.6277&0.4534&0.7568&0.5198&0.7246&0.5087&0.7192&0.5005\\[6pt]
\midrule
0.1&0.01&0.5678&0.5449&0.6261&0.6366&0.6043&\textbf{0.6382}&0.5662&0.5875&0.5877&0.5995&0.5904&0.6014\\[6pt]
\midrule
0.1&0.1&0.569&0.5501&0.5755&0.5593&0.5735&0.5876&0.5608&0.5315&0.5685&0.5784&0.5695&0.5614\\[6pt]
\midrule
0.1&1&0.6399&0.5884&0.5774&0.5609&0.6438&0.6243&0.5176&0.5102&0.6018&0.58&0.5961&0.5727\\[6pt]
\midrule
0.1&10&0.6075&0.5169&0.6838&0.5444&0.6233&0.5576&0.5541&0.5017&0.5886&0.4805&0.6115&0.5202\\[6pt]
\midrule
0.1&100&0.7273&0.5195&0.723&0.5066&0.6321&0.5102&0.7268&0.5296&0.6902&0.5037&0.6999&0.5139\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.6087&0.5674&0.5908&0.6099&0.5317&0.5348&0.5478&0.5435&0.5244&0.537&0.5607&0.5585\\[6pt]
\midrule
1000&0.1&0.6272&0.5608&0.624&0.6063&0.5295&0.5831&0.5835&0.6208&0.5711&0.5951&0.5871&0.5932\\[6pt]
\midrule
1000&1&0.5901&0.5139&0.5874&0.55&0.5665&0.4885&0.5635&0.524&0.5708&0.5557&0.5757&0.5264\\[6pt]
\midrule
1000&10&0.553&0.5008&0.6429&0.5255&0.5563&0.4964&0.5575&0.4869&0.5586&0.5245&0.5736&0.5068\\[6pt]
\midrule
1000&100&0.6977&0.5095&0.7058&0.5093&0.6868&0.516&0.7203&0.5268&0.7219&0.5212&0.7065&0.5165\\[6pt]
\midrule
100&0.01&0.6506&0.6113&0.5907&\textbf{0.6139}&0.6091&0.6462&0.5893&0.5599&0.6664&\textbf{0.6315}&0.6212&\textbf{0.6126}\\[6pt]
\midrule
100&0.1&0.5467&0.5016&0.5788&0.5655&0.6359&0.628&0.6047&0.6117&0.6004&0.601&0.5933&0.5815\\[6pt]
\midrule
100&1&0.5838&0.5241&0.5862&0.5003&0.5911&0.5247&0.5899&0.538&0.6058&0.5465&0.5914&0.5267\\[6pt]
\midrule
100&10&0.5941&0.5257&0.7079&0.5379&0.5866&0.4963&0.6197&0.5226&0.6009&0.5172&0.6218&0.5199\\[6pt]
\midrule
100&100&0.7342&0.5201&0.7573&0.5169&0.7072&0.5266&0.7334&0.5313&0.7386&0.5252&0.7341&0.524\\[6pt]
\midrule
10&0.01&0.565&0.5431&0.5963&0.6109&0.5744&0.6036&0.5939&0.615&0.5911&0.6115&0.5841&0.5968\\[6pt]
\midrule
10&0.1&0.5567&0.5261&0.5545&0.578&0.5143&0.5133&0.6375&0.6215&0.5586&0.5546&0.5643&0.5587\\[6pt]
\midrule
10&1&0.6203&0.5665&0.6834&0.5712&0.6137&0.5229&0.6343&0.5624&0.6455&0.5787&0.6395&0.5603\\[6pt]
\midrule
10&10&0.7046&0.541&0.6765&0.5057&0.6606&0.5238&0.7058&0.5248&0.689&0.5457&0.6873&0.5282\\[6pt]
\midrule
10&100&0.7451&0.516&0.7927&0.5137&0.7339&0.5288&0.7519&0.5215&0.7712&0.5288&0.7589&0.5218\\[6pt]
\midrule
1&0.01&0.5657&0.5438&0.5849&0.5757&0.6202&0.6204&0.5791&0.6027&0.5841&0.5906&0.5868&0.5866\\[6pt]
\midrule
1&0.1&0.6203&0.5915&0.5977&0.5726&0.6249&0.6247&0.5581&0.5711&0.6104&0.6142&0.6023&0.5948\\[6pt]
\midrule
1&1&0.6743&\textbf{0.6256}&0.6483&0.6121&0.5514&0.5021&0.6759&0.5868&0.5999&0.5592&0.63&0.5771\\[6pt]
\midrule
1&10&0.6554&0.5224&0.6797&0.5135&0.6411&0.495&0.6606&0.5192&0.6996&0.5425&0.6673&0.5185\\[6pt]
\midrule
1&100&0.7059&0.5083&0.8414&0.5399&0.7034&0.5238&0.7472&0.5177&0.6601&0.4661&0.7316&0.5111\\[6pt]
\midrule
0.1&0.01&0.5657&0.5413&0.5834&0.5958&0.6232&\textbf{0.6696}&0.5851&0.6119&0.6227&0.617&0.596&0.6071\\[6pt]
\midrule
0.1&0.1&0.5948&0.5801&0.5725&0.5644&0.6057&0.5857&0.5986&0.6167&0.5686&0.5685&0.588&0.5831\\[6pt]
\midrule
0.1&1&0.6466&0.6123&0.5996&0.5759&0.6049&0.575&0.6107&\textbf{0.6283}&0.6248&0.5957&0.6173&0.5975\\[6pt]
\midrule
0.1&10&0.6037&0.5251&0.6507&0.5361&0.6153&0.5188&0.5633&0.4635&0.5999&0.4964&0.6066&0.508\\[6pt]
\midrule
0.1&100&0.6475&0.4833&0.6552&0.4786&0.6053&0.4895&0.701&0.5094&0.6541&0.4638&0.6526&0.4849\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.5831&0.5409&0.6327&0.6541&0.556&0.5697&0.5255&0.5511&0.4722&0.4831&0.5539&0.5598\\[6pt]
\midrule
1000&0.1&0.6112&0.597&0.5598&0.5677&0.5586&0.5641&0.6153&0.5746&0.5389&0.5164&0.5768&0.564\\[6pt]
\midrule
1000&1&0.5544&0.5368&0.5805&0.5184&0.5714&0.5108&0.5517&0.5101&0.5683&0.5426&0.5653&0.5237\\[6pt]
\midrule
1000&10&0.5554&0.5091&0.684&0.5331&0.5435&0.4928&0.5492&0.521&0.5499&0.5197&0.5764&0.5151\\[6pt]
\midrule
1000&100&0.7095&0.5158&0.7259&0.5114&0.6791&0.5187&0.7375&0.5239&0.7289&0.522&0.7162&0.5184\\[6pt]
\midrule
100&0.01&0.5874&0.5614&0.5126&0.5224&0.5154&0.5288&0.6199&0.5925&0.5346&0.5366&0.554&0.5483\\[6pt]
\midrule
100&0.1&0.5796&0.562&0.5372&0.5401&0.4645&0.4649&0.5777&0.541&0.5636&0.5674&0.5445&0.5351\\[6pt]
\midrule
100&1&0.5949&0.5491&0.6213&0.5501&0.6024&0.5246&0.5717&0.5268&0.6034&0.5606&0.5987&0.5422\\[6pt]
\midrule
100&10&0.6065&0.5272&0.7164&0.5496&0.5968&0.4935&0.5911&0.5084&0.5942&0.5208&0.621&0.5199\\[6pt]
\midrule
100&100&0.7241&0.5148&0.7648&0.5173&0.6987&0.5225&0.7219&0.5227&0.7568&0.5223&0.7333&0.5199\\[6pt]
\midrule
10&0.01&0.5692&0.5465&0.5951&0.5936&0.5906&0.624&0.5909&0.6143&0.6326&0.6285&0.5957&0.6014\\[6pt]
\midrule
10&0.1&0.57&0.5416&0.597&0.5823&0.5946&0.5971&0.5593&0.5443&0.5717&0.5257&0.5785&0.5582\\[6pt]
\midrule
10&1&0.6284&0.5567&0.6402&0.5704&0.6099&0.5159&0.664&0.5651&0.6616&0.6027&0.6408&0.5622\\[6pt]
\midrule
10&10&0.639&0.5255&0.7203&0.5434&0.6524&0.5134&0.7165&0.5176&0.6875&0.5599&0.6831&0.5319\\[6pt]
\midrule
10&100&0.7544&0.5194&0.7994&0.5193&0.7264&0.5267&0.7423&0.5283&0.7793&0.5274&0.7604&0.5242\\[6pt]
\midrule
1&0.01&0.5638&0.544&0.6491&\textbf{0.6553}&0.6066&0.6137&0.5941&0.6116&0.5961&0.6135&0.6019&\textbf{0.6076}\\[6pt]
\midrule
1&0.1&0.5786&0.5559&0.5826&0.5869&0.5398&0.5518&0.5595&0.568&0.6136&0.6138&0.5748&0.5753\\[6pt]
\midrule
1&1&0.6157&0.5424&0.6778&0.5844&0.5925&0.524&0.6103&0.5612&0.631&0.5493&0.6254&0.5523\\[6pt]
\midrule
1&10&0.6522&0.509&0.6439&0.5079&0.6417&0.5271&0.6985&0.5562&0.6826&0.5502&0.6638&0.5301\\[6pt]
\midrule
1&100&0.7631&0.5203&0.7952&0.5143&0.7468&0.5416&0.657&0.5007&0.8046&0.5345&0.7534&0.5223\\[6pt]
\midrule
0.1&0.01&0.569&0.5488&0.5757&0.5324&0.5699&0.5737&0.5814&0.5941&0.6183&\textbf{0.6314}&0.5829&0.5761\\[6pt]
\midrule
0.1&0.1&0.6182&\textbf{0.6159}&0.5696&0.5761&0.5892&0.6232&0.5611&0.5797&0.5828&0.5806&0.5842&0.5951\\[6pt]
\midrule
0.1&1&0.6232&0.574&0.6006&0.5646&0.6355&\textbf{0.6522}&0.6572&\textbf{0.6645}&0.6226&0.5804&0.6278&0.6071\\[6pt]
\midrule
0.1&10&0.609&0.5312&0.5895&0.4987&0.5775&0.4965&0.6173&0.4883&0.5984&0.4847&0.5983&0.4999\\[6pt]
\midrule
0.1&100&0.7466&0.5241&0.6471&0.4719&0.641&0.5117&0.7075&0.5124&0.7623&0.5288&0.7009&0.5098\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.6331&0.5883&0.6107&0.6001&0.614&\textbf{0.6347}&0.5012&0.4906&0.5295&0.5153&0.5777&0.5658\\[6pt]
\midrule
1000&0.1&0.6189&0.58&0.6281&0.595&0.5934&0.5646&0.6197&0.6013&0.6324&0.6028&0.6185&0.5888\\[6pt]
\midrule
1000&1&0.5924&0.5181&0.5448&0.5253&0.5552&0.5126&0.5635&0.5395&0.5601&0.5503&0.5632&0.5292\\[6pt]
\midrule
1000&10&0.5501&0.5063&0.6684&0.5409&0.5385&0.4914&0.6492&0.5266&0.5379&0.5115&0.5888&0.5153\\[6pt]
\midrule
1000&100&0.6971&0.5105&0.6897&0.5098&0.6697&0.5272&0.7307&0.5293&0.7118&0.5196&0.6998&0.5193\\[6pt]
\midrule
100&0.01&0.6367&\textbf{0.6195}&0.5733&0.573&0.5933&0.5724&0.6137&\textbf{0.6463}&0.617&0.633&0.6068&\textbf{0.6088}\\[6pt]
\midrule
100&0.1&0.5904&0.5686&0.5733&0.5413&0.5584&0.603&0.5881&0.5933&0.5526&0.5655&0.5725&0.5744\\[6pt]
\midrule
100&1&0.5932&0.5599&0.5922&0.5173&0.5923&0.526&0.5741&0.5519&0.5925&0.5505&0.5889&0.5411\\[6pt]
\midrule
100&10&0.5798&0.5095&0.5908&0.5222&0.58&0.4853&0.6472&0.5535&0.6109&0.532&0.6018&0.5205\\[6pt]
\midrule
100&100&0.7167&0.5162&0.7387&0.5151&0.6894&0.5273&0.727&0.5282&0.7416&0.5272&0.7227&0.5228\\[6pt]
\midrule
10&0.01&0.4903&0.5005&0.6033&\textbf{0.6341}&0.5972&0.5809&0.6029&0.6299&0.6071&0.597&0.5802&0.5885\\[6pt]
\midrule
10&0.1&0.5734&0.5418&0.6161&0.5734&0.6098&0.6103&0.6512&0.6294&0.5419&0.5581&0.5985&0.5826\\[6pt]
\midrule
10&1&0.6199&0.5183&0.6418&0.5756&0.5961&0.5488&0.64&0.5964&0.634&0.5435&0.6263&0.5565\\[6pt]
\midrule
10&10&0.6417&0.5409&0.7009&0.5299&0.654&0.5091&0.738&0.5243&0.6924&0.5675&0.6854&0.5344\\[6pt]
\midrule
10&100&0.7571&0.5242&0.7875&0.5206&0.725&0.5324&0.7524&0.5279&0.7785&0.5307&0.7601&0.5272\\[6pt]
\midrule
1&0.01&0.569&0.5452&0.6086&0.5762&0.5285&0.5243&0.5832&0.614&0.6022&0.5971&0.5783&0.5714\\[6pt]
\midrule
1&0.1&0.5862&0.5779&0.5858&0.6007&0.5951&0.6223&0.6006&0.5873&0.5462&0.549&0.5828&0.5874\\[6pt]
\midrule
1&1&0.6224&0.5466&0.6173&0.5291&0.6275&0.5596&0.6589&0.5691&0.615&0.5631&0.6282&0.5535\\[6pt]
\midrule
1&10&0.6763&0.5215&0.6681&0.519&0.6399&0.5026&0.6214&0.5043&0.6212&0.4476&0.6454&0.499\\[6pt]
\midrule
1&100&0.7821&0.5276&0.7687&0.5101&0.7604&0.5565&0.7859&0.536&0.7239&0.5073&0.7642&0.5275\\[6pt]
\midrule
0.1&0.01&0.5586&0.5437&0.5943&0.5946&0.5905&0.6082&0.6245&0.6404&0.6642&\textbf{0.636}&0.6064&0.6046\\[6pt]
\midrule
0.1&0.1&0.606&0.5746&0.5895&0.5977&0.5484&0.5527&0.5788&0.6113&0.5724&0.5601&0.579&0.5793\\[6pt]
\midrule
0.1&1&0.6229&0.5514&0.5554&0.555&0.624&0.6334&0.5805&0.5648&0.5834&0.5497&0.5932&0.5709\\[6pt]
\midrule
0.1&10&0.5921&0.5303&0.68&0.5379&0.5878&0.4925&0.5687&0.4615&0.5886&0.495&0.6034&0.5034\\[6pt]
\midrule
0.1&100&0.6546&0.4893&0.8093&0.5372&0.6447&0.5121&0.5983&0.4965&0.7089&0.5051&0.6832&0.508\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.8244&0.6544&0.8571&0.6931&0.8257&0.639&0.8135&0.6008&0.8294&0.6185&0.83&0.6412\\[6pt]
\midrule
1000&0.1&0.9855&0.5362&0.9894&0.5941&0.9627&0.5743&0.959&0.6354&0.965&0.6406&0.9723&0.5961\\[6pt]
\midrule
1000&1&1.0&0.5499&1.0&0.5488&0.9959&0.6205&0.9959&0.6702&1.0&0.5988&0.9984&0.5976\\[6pt]
\midrule
1000&10&1.0&0.5611&1.0&0.579&1.0&0.5527&1.0&0.6063&1.0&0.5525&1.0&0.5703\\[6pt]
\midrule
1000&100&1.0&0.493&1.0&0.497&1.0&0.4885&1.0&0.5177&1.0&0.4976&1.0&0.4988\\[6pt]
\midrule
100&0.01&0.7479&0.698&0.7698&0.7272&0.7697&0.642&0.7725&0.6217&0.757&0.7275&0.7634&0.6833\\[6pt]
\midrule
100&0.1&0.9153&0.6207&0.9206&0.6453&0.8983&0.5844&0.8893&0.6044&0.9042&0.6081&0.9056&0.6126\\[6pt]
\midrule
100&1&0.9938&0.5389&0.9974&0.5458&0.9896&0.6086&0.9898&0.6681&0.9907&0.6122&0.9922&0.5947\\[6pt]
\midrule
100&10&1.0&0.5611&1.0&0.579&0.9979&0.5602&0.998&0.5891&1.0&0.5526&0.9992&0.5684\\[6pt]
\midrule
100&100&1.0&0.493&1.0&0.497&1.0&0.4885&1.0&0.5178&1.0&0.4976&1.0&0.4988\\[6pt]
\midrule
10&0.01&0.7004&0.7104&0.7381&\textbf{0.7376}&0.751&0.6496&0.7254&0.6843&0.6939&0.7426&0.7218&0.7049\\[6pt]
\midrule
10&0.1&0.8202&0.6606&0.8466&0.6547&0.8091&0.6366&0.8033&0.6389&0.8131&0.6041&0.8185&0.639\\[6pt]
\midrule
10&1&0.9793&0.5284&0.9762&0.5633&0.9523&0.6201&0.9549&0.6542&0.9509&0.6295&0.9627&0.5991\\[6pt]
\midrule
10&10&0.9959&0.5609&0.9974&0.5791&0.9959&0.5597&0.9898&0.5851&0.993&0.5541&0.9944&0.5678\\[6pt]
\midrule
10&100&1.0&0.493&1.0&0.497&0.9979&0.4884&0.998&0.5178&1.0&0.4976&0.9992&0.4988\\[6pt]
\midrule
1&0.01&0.7025&0.6339&0.7381&0.7341&0.749&\textbf{0.6847}&0.7193&0.6524&0.7033&0.7398&0.7224&0.689\\[6pt]
\midrule
1&0.1&0.7045&\textbf{0.7107}&0.7381&0.7376&0.751&0.6496&0.7254&\textbf{0.6864}&0.715&\textbf{0.7433}&0.7268&\textbf{0.7055}\\[6pt]
\midrule
1&1&0.8926&0.6565&0.8783&0.6271&0.8568&0.6031&0.8443&0.6317&0.8762&0.5802&0.8696&0.6197\\[6pt]
\midrule
1&10&0.9876&0.5445&0.9868&0.576&0.971&0.5402&0.9775&0.5602&0.972&0.5449&0.979&0.5532\\[6pt]
\midrule
1&100&0.9979&0.4946&1.0&0.4942&0.9959&0.4903&0.9939&0.4933&0.9977&0.4954&0.9971&0.4936\\[6pt]
\midrule
0.1&0.01&0.7004&0.625&0.7249&0.7362&0.7469&0.6417&0.7193&0.6507&0.7009&0.7202&0.7185&0.6748\\[6pt]
\midrule
0.1&0.1&0.7004&0.6237&0.7328&0.7303&0.7469&0.6657&0.7193&0.6518&0.7056&0.7357&0.721&0.6814\\[6pt]
\midrule
0.1&1&0.7459&0.5636&0.8148&0.677&0.7801&0.5893&0.7725&0.6112&0.7617&0.5734&0.775&0.6029\\[6pt]
\midrule
0.1&10&0.7645&0.4934&0.8439&0.5103&0.8278&0.5091&0.8381&0.5204&0.8318&0.504&0.8212&0.5074\\[6pt]
\midrule
0.1&100&0.9959&0.4989&0.6667&0.4988&0.9959&0.4983&0.9918&0.4972&0.993&0.5035&0.9286&0.4993\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.814&0.6554&0.8386&0.7076&0.832&0.6199&0.8033&0.6048&0.8271&0.6138&0.823&0.6403\\[6pt]
\midrule
1000&0.1&0.9876&0.5406&0.9788&0.5733&0.9751&0.5734&0.9652&0.6139&0.9509&0.5812&0.9715&0.5765\\[6pt]
\midrule
1000&1&1.0&0.5471&1.0&0.5595&0.9959&0.5912&0.9959&0.6207&1.0&0.6192&0.9984&0.5875\\[6pt]
\midrule
1000&10&1.0&0.5631&1.0&0.5864&1.0&0.5576&1.0&0.6128&1.0&0.5633&1.0&0.5766\\[6pt]
\midrule
1000&100&1.0&0.5017&1.0&0.5054&1.0&0.4966&1.0&0.5171&1.0&0.5147&1.0&0.5071\\[6pt]
\midrule
100&0.01&0.7417&0.6903&0.7725&0.7275&0.7718&0.6453&0.7746&0.6123&0.7547&0.7291&0.7631&0.6809\\[6pt]
\midrule
100&0.1&0.9091&0.5805&0.9127&0.6397&0.9087&0.6162&0.8893&0.6047&0.9089&0.5887&0.9057&0.606\\[6pt]
\midrule
100&1&0.9917&0.5255&0.9947&0.5596&0.9896&0.5873&0.9898&0.6341&0.9907&0.6072&0.9913&0.5828\\[6pt]
\midrule
100&10&1.0&0.5631&1.0&0.5864&0.9959&0.5561&1.0&0.6136&1.0&0.5633&0.9992&0.5765\\[6pt]
\midrule
100&100&1.0&0.5017&1.0&0.5054&1.0&0.4966&1.0&0.5171&1.0&0.5147&1.0&0.5071\\[6pt]
\midrule
10&0.01&0.6983&0.7104&0.7354&\textbf{0.7376}&0.749&0.6496&0.7316&0.6777&0.6916&0.7426&0.7212&0.7036\\[6pt]
\midrule
10&0.1&0.8223&0.6603&0.8413&0.6657&0.8112&0.6351&0.7971&0.624&0.8154&0.6323&0.8175&0.6435\\[6pt]
\midrule
10&1&0.9855&0.5314&0.9603&0.5803&0.9647&0.6044&0.9631&0.6171&0.9486&0.6123&0.9645&0.5891\\[6pt]
\midrule
10&10&0.9938&0.563&0.9947&0.5816&0.9938&0.5581&0.9918&0.6017&0.9977&0.5635&0.9944&0.5736\\[6pt]
\midrule
10&100&1.0&0.5017&1.0&0.5054&0.9979&0.4962&1.0&0.5172&1.0&0.5148&0.9996&0.5071\\[6pt]
\midrule
1&0.01&0.6963&0.6294&0.7328&0.7322&0.7469&\textbf{0.6822}&0.7193&0.6515&0.6939&0.7318&0.7178&0.6854\\[6pt]
\midrule
1&0.1&0.7025&\textbf{0.7104}&0.7354&0.7376&0.751&0.6513&0.7336&\textbf{0.6835}&0.7173&\textbf{0.7437}&0.728&\textbf{0.7053}\\[6pt]
\midrule
1&1&0.8864&0.6484&0.8783&0.654&0.8672&0.6304&0.8402&0.6081&0.8692&0.5737&0.8682&0.6229\\[6pt]
\midrule
1&10&0.9876&0.5458&0.9815&0.5827&0.9689&0.5352&0.9775&0.5932&0.965&0.5355&0.9761&0.5585\\[6pt]
\midrule
1&100&0.9979&0.5034&0.9974&0.5023&0.9959&0.4989&0.9939&0.51&0.9953&0.5062&0.9961&0.5042\\[6pt]
\midrule
0.1&0.01&0.6963&0.6247&0.7196&0.7366&0.7448&0.6371&0.7152&0.6459&0.6963&0.7153&0.7144&0.6719\\[6pt]
\midrule
0.1&0.1&0.6942&0.6233&0.7328&0.729&0.7448&0.6614&0.7172&0.6511&0.6986&0.7291&0.7175&0.6788\\[6pt]
\midrule
0.1&1&0.7479&0.5634&0.8175&0.6831&0.7925&0.5854&0.7602&0.6018&0.7593&0.5658&0.7755&0.5999\\[6pt]
\midrule
0.1&10&0.7479&0.4922&0.9418&0.5387&0.8714&0.5154&0.8607&0.5329&0.8084&0.5136&0.846&0.5186\\[6pt]
\midrule
0.1&100&0.9938&0.4987&0.9921&0.4988&0.9938&0.4928&0.9939&0.5059&0.9977&0.5033&0.9942&0.4999\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.8182&0.6578&0.8492&0.7184&0.8402&0.6299&0.8074&0.632&0.8364&0.6335&0.8303&0.6543\\[6pt]
\midrule
1000&0.1&0.9917&0.5497&0.9762&0.5782&0.9689&0.5836&0.957&0.6452&0.9579&0.575&0.9703&0.5863\\[6pt]
\midrule
1000&1&1.0&0.543&0.9974&0.5702&0.9979&0.6347&0.9939&0.5998&0.9977&0.631&0.9974&0.5957\\[6pt]
\midrule
1000&10&1.0&0.5575&1.0&0.5928&1.0&0.5994&1.0&0.6115&1.0&0.5498&1.0&0.5822\\[6pt]
\midrule
1000&100&1.0&0.5018&1.0&0.4966&1.0&0.4888&1.0&0.5091&1.0&0.4998&1.0&0.4992\\[6pt]
\midrule
100&0.01&0.7521&0.6976&0.7698&0.7273&0.7739&0.6503&0.7766&0.6115&0.7523&0.7431&0.7649&0.686\\[6pt]
\midrule
100&0.1&0.9153&0.6009&0.9101&0.648&0.9149&0.6294&0.8832&0.6287&0.9042&0.6108&0.9055&0.6235\\[6pt]
\midrule
100&1&0.9979&0.535&0.9921&0.584&0.9917&0.6337&0.9918&0.6165&0.9883&0.6369&0.9924&0.6012\\[6pt]
\midrule
100&10&1.0&0.5575&0.9974&0.5897&0.9979&0.5982&0.9939&0.5982&1.0&0.5498&0.9978&0.5787\\[6pt]
\midrule
100&100&1.0&0.5018&1.0&0.4966&0.9979&0.4883&1.0&0.5091&1.0&0.4998&0.9996&0.4991\\[6pt]
\midrule
10&0.01&0.6983&0.7104&0.7354&\textbf{0.7376}&0.749&0.6496&0.7295&0.6532&0.6916&0.7426&0.7208&\textbf{0.6987}\\[6pt]
\midrule
10&0.1&0.8326&0.6688&0.836&0.6755&0.8112&0.6297&0.7992&0.6307&0.8178&0.6347&0.8194&0.6479\\[6pt]
\midrule
10&1&0.9835&0.5431&0.9603&0.5921&0.9627&0.6274&0.957&0.6359&0.9509&0.5995&0.9629&0.5996\\[6pt]
\midrule
10&10&1.0&0.5578&0.9947&0.5824&0.9938&0.5746&0.9939&0.5961&0.9953&0.5556&0.9955&0.5733\\[6pt]
\midrule
10&100&1.0&0.5018&1.0&0.4966&0.9979&0.4881&0.9959&0.5094&1.0&0.4998&0.9988&0.4991\\[6pt]
\midrule
1&0.01&0.7045&0.6282&0.7328&0.7321&0.7448&\textbf{0.682}&0.7254&0.6492&0.6893&0.7317&0.7194&0.6846\\[6pt]
\midrule
1&0.1&0.7025&\textbf{0.7105}&0.7354&0.7376&0.7614&0.6383&0.7377&0.6535&0.7103&\textbf{0.7437}&0.7295&0.6967\\[6pt]
\midrule
1&1&0.8864&0.6576&0.8757&0.6575&0.8672&0.6309&0.8484&0.6076&0.8575&0.5648&0.867&0.6237\\[6pt]
\midrule
1&10&0.9855&0.5504&0.9788&0.5742&0.971&0.558&0.9734&0.5711&0.9696&0.5248&0.9757&0.5557\\[6pt]
\midrule
1&100&1.0&0.5033&0.9947&0.4935&0.9979&0.4907&0.9959&0.5024&0.9977&0.4961&0.9972&0.4972\\[6pt]
\midrule
0.1&0.01&0.6963&0.6246&0.7196&0.7376&0.7427&0.638&0.7213&\textbf{0.6601}&0.6963&0.72&0.7152&0.676\\[6pt]
\midrule
0.1&0.1&0.6921&0.6217&0.7381&0.7274&0.7448&0.6629&0.7254&0.6505&0.7009&0.7278&0.7203&0.6781\\[6pt]
\midrule
0.1&1&0.7583&0.5872&0.8148&0.6877&0.7905&0.586&0.7766&0.6095&0.7523&0.5653&0.7785&0.6071\\[6pt]
\midrule
0.1&10&0.7645&0.4931&0.8519&0.5204&0.8527&0.5223&0.8791&0.5281&0.8364&0.512&0.8369&0.5152\\[6pt]
\midrule
0.1&100&0.9979&0.5074&0.9841&0.4985&0.9896&0.4991&0.9898&0.498&0.993&0.504&0.9909&0.5014\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.8223&0.6576&0.8466&0.7155&0.834&0.6273&0.8074&0.6134&0.8411&0.6041&0.8303&0.6436\\[6pt]
\midrule
1000&0.1&0.9855&0.5575&0.9841&0.593&0.9689&0.6051&0.9631&0.6404&0.9533&0.5796&0.971&0.5951\\[6pt]
\midrule
1000&1&0.9979&0.5587&0.9974&0.5849&0.9979&0.6475&0.998&0.6139&0.9977&0.6371&0.9978&0.6084\\[6pt]
\midrule
1000&10&1.0&0.5195&1.0&0.5983&1.0&0.5509&1.0&0.5817&1.0&0.5342&1.0&0.5569\\[6pt]
\midrule
1000&100&1.0&0.4942&1.0&0.4999&1.0&0.4901&1.0&0.5085&1.0&0.5063&1.0&0.4998\\[6pt]
\midrule
100&0.01&0.7438&0.6993&0.7593&0.7313&0.7697&0.651&0.7746&0.6124&0.75&0.7383&0.7595&0.6865\\[6pt]
\midrule
100&0.1&0.9174&0.6114&0.9153&0.6472&0.9232&0.5906&0.875&0.6257&0.8972&0.5782&0.9056&0.6106\\[6pt]
\midrule
100&1&0.9959&0.5612&0.9921&0.5848&0.9896&0.6472&0.9877&0.6149&0.986&0.6029&0.9902&0.6022\\[6pt]
\midrule
100&10&0.9979&0.5203&0.9974&0.6039&0.9979&0.5418&0.998&0.5824&0.9977&0.5351&0.9978&0.5567\\[6pt]
\midrule
100&100&1.0&0.4942&1.0&0.4999&1.0&0.4901&1.0&0.5085&1.0&0.5063&1.0&0.4998\\[6pt]
\midrule
10&0.01&0.6983&0.7104&0.7354&\textbf{0.7376}&0.749&0.6496&0.7295&0.6513&0.6916&0.7426&0.7208&0.6983\\[6pt]
\midrule
10&0.1&0.8264&0.6611&0.8307&0.6739&0.805&0.624&0.791&0.6318&0.8248&0.6124&0.8156&0.6406\\[6pt]
\midrule
10&1&0.9793&0.5419&0.9709&0.5931&0.9585&0.6464&0.9549&0.6391&0.9416&0.5848&0.9611&0.6011\\[6pt]
\midrule
10&10&0.9979&0.5204&0.9947&0.601&0.9959&0.5418&0.9939&0.5868&0.9953&0.5367&0.9955&0.5574\\[6pt]
\midrule
10&100&1.0&0.4943&1.0&0.4999&0.9979&0.4905&1.0&0.5085&1.0&0.5063&0.9996&0.4999\\[6pt]
\midrule
1&0.01&0.7045&0.6279&0.7328&0.7315&0.7448&\textbf{0.682}&0.7254&0.6568&0.6986&0.7299&0.7212&0.6856\\[6pt]
\midrule
1&0.1&0.7025&\textbf{0.7105}&0.7354&0.7376&0.7614&0.6386&0.7357&\textbf{0.6626}&0.7079&\textbf{0.7436}&0.7286&\textbf{0.6986}\\[6pt]
\midrule
1&1&0.8843&0.6588&0.8651&0.6455&0.861&0.6331&0.8504&0.617&0.8715&0.5529&0.8665&0.6214\\[6pt]
\midrule
1&10&0.9855&0.5208&0.9815&0.5792&0.9751&0.5288&0.9754&0.569&0.9696&0.5237&0.9774&0.5443\\[6pt]
\midrule
1&100&1.0&0.4958&0.9947&0.497&0.9979&0.493&0.9959&0.5104&0.9977&0.5034&0.9972&0.4999\\[6pt]
\midrule
0.1&0.01&0.6963&0.6228&0.7196&0.7354&0.7427&0.6347&0.7234&0.6587&0.6986&0.7145&0.7161&0.6732\\[6pt]
\midrule
0.1&0.1&0.6963&0.6197&0.7407&0.7278&0.7469&0.6619&0.7254&0.6508&0.7033&0.7238&0.7225&0.6768\\[6pt]
\midrule
0.1&1&0.7562&0.5873&0.8228&0.6783&0.7842&0.5872&0.7746&0.611&0.7523&0.5656&0.778&0.6059\\[6pt]
\midrule
0.1&10&0.7293&0.4942&0.8439&0.5223&0.832&0.5213&0.8852&0.5483&0.7804&0.5073&0.8142&0.5187\\[6pt]
\midrule
0.1&100&0.9979&0.4994&0.9921&0.4985&0.9959&0.4989&0.9918&0.498&0.9907&0.5035&0.9937&0.4997\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{C } & \multirow{2}{*}{$\gamma$} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1000&0.01&0.8326&0.6636&0.8439&0.7104&0.8216&0.6205&0.8115&0.5828&0.8154&0.6022&0.825&0.6359\\[6pt]
\midrule
1000&0.1&0.9897&0.589&0.9788&0.5844&0.9668&0.5735&0.9529&0.6401&0.9533&0.5628&0.9683&0.5899\\[6pt]
\midrule
1000&1&1.0&0.5632&0.9974&0.5625&0.9979&0.6704&0.9959&0.6439&1.0&0.5547&0.9982&0.599\\[6pt]
\midrule
1000&10&1.0&0.5294&1.0&0.5717&1.0&0.5883&1.0&0.6316&1.0&0.5241&1.0&0.569\\[6pt]
\midrule
1000&100&1.0&0.4939&1.0&0.5045&1.0&0.5213&1.0&0.517&1.0&0.5043&1.0&0.5082\\[6pt]
\midrule
100&0.01&0.7376&0.7013&0.7619&0.7296&0.7739&0.6515&0.7725&0.6201&0.7547&0.7254&0.7601&0.6856\\[6pt]
\midrule
100&0.1&0.9215&0.6205&0.918&0.6218&0.9004&0.5965&0.8668&0.6383&0.8925&0.5636&0.8998&0.6081\\[6pt]
\midrule
100&1&0.9938&0.5497&0.9921&0.5684&0.9917&0.6577&0.9877&0.6453&0.9836&0.5608&0.9898&0.5964\\[6pt]
\midrule
100&10&1.0&0.5294&0.9974&0.5677&0.9979&0.5883&1.0&0.632&1.0&0.5241&0.9991&0.5683\\[6pt]
\midrule
100&100&1.0&0.4939&1.0&0.5045&1.0&0.5213&1.0&0.517&1.0&0.5043&1.0&0.5082\\[6pt]
\midrule
10&0.01&0.6983&0.7104&0.7354&\textbf{0.7376}&0.749&0.6496&0.7295&0.6512&0.6916&0.7426&0.7208&0.6983\\[6pt]
\midrule
10&0.1&0.8306&0.6685&0.828&0.6646&0.8112&0.6362&0.7951&0.6312&0.8107&0.6036&0.8151&0.6408\\[6pt]
\midrule
10&1&0.9855&0.5504&0.955&0.5847&0.9544&0.6645&0.9549&0.651&0.9463&0.575&0.9592&0.6051\\[6pt]
\midrule
10&10&1.0&0.5298&0.9947&0.5729&0.9979&0.5873&0.9959&0.6334&0.9953&0.5276&0.9968&0.5702\\[6pt]
\midrule
10&100&1.0&0.4939&0.9974&0.5046&0.9979&0.5216&1.0&0.517&1.0&0.5043&0.9991&0.5083\\[6pt]
\midrule
1&0.01&0.7004&0.634&0.7328&0.7323&0.7448&\textbf{0.6814}&0.7254&\textbf{0.6649}&0.6939&0.7291&0.7195&0.6883\\[6pt]
\midrule
1&0.1&0.7004&\textbf{0.7104}&0.7354&0.7376&0.7593&0.6387&0.7316&0.6626&0.7033&\textbf{0.7433}&0.726&\textbf{0.6985}\\[6pt]
\midrule
1&1&0.8843&0.6499&0.8651&0.646&0.8589&0.6307&0.8402&0.6169&0.8621&0.5611&0.8621&0.6209\\[6pt]
\midrule
1&10&0.9814&0.5214&0.9735&0.5604&0.9751&0.5518&0.9754&0.6018&0.9673&0.5208&0.9746&0.5512\\[6pt]
\midrule
1&100&1.0&0.4953&0.9947&0.497&0.9979&0.4914&0.998&0.5101&1.0&0.5014&0.9981&0.499\\[6pt]
\midrule
0.1&0.01&0.688&0.6215&0.7275&0.7338&0.7386&0.6322&0.7213&0.6574&0.7009&0.7259&0.7153&0.6742\\[6pt]
\midrule
0.1&0.1&0.6963&0.6349&0.7407&0.7269&0.7469&0.6612&0.7234&0.6509&0.7033&0.726&0.7221&0.68\\[6pt]
\midrule
0.1&1&0.7583&0.5797&0.8175&0.679&0.7946&0.5854&0.7746&0.6016&0.7523&0.5601&0.7795&0.6012\\[6pt]
\midrule
0.1&10&0.7831&0.4908&0.9444&0.542&0.8506&0.4956&0.8545&0.5165&0.8061&0.4978&0.8477&0.5086\\[6pt]
\midrule
0.1&100&0.9979&0.4994&0.9868&0.4986&0.9876&0.4993&0.9939&0.4982&0.993&0.5038&0.9918&0.4998\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.6734&0.6421&0.6886&0.682&0.6694&0.6603&0.6828&0.6834&0.686&0.6548&0.6801&0.6645\\[6pt]
\midrule
2&30&0.709&0.6593&0.6959&0.674&0.6921&0.6906&0.6824&0.6868&0.7051&0.6489&0.6969&0.6719\\[6pt]
\midrule
2&50&0.7136&0.6499&0.6994&0.6812&0.6997&0.7073&0.6904&0.6851&0.7062&0.6503&0.7019&0.6748\\[6pt]
\midrule
2&100&0.7101&0.653&0.692&\textbf{0.6971}&0.6995&0.6904&0.6882&0.6948&0.7085&0.6623&0.6997&0.6795\\[6pt]
\midrule
2&200&0.7088&0.6493&0.695&0.6885&0.6893&0.6751&0.6865&0.6961&0.7035&0.66&0.6966&0.6738\\[6pt]
\midrule
5&10&0.7445&0.6675&0.7412&0.6809&0.7202&0.7195&0.7333&\textbf{0.7161}&0.7436&0.6645&0.7366&\textbf{0.6897}\\[6pt]
\midrule
5&30&0.7343&0.6675&0.7416&0.6748&0.7191&\textbf{0.7294}&0.7277&0.7087&0.7484&0.6596&0.7342&0.688\\[6pt]
\midrule
5&50&0.7464&0.6666&0.7483&0.6724&0.7238&0.7233&0.7354&0.7101&0.7511&0.6653&0.741&0.6875\\[6pt]
\midrule
5&100&0.7496&0.6604&0.7591&0.6717&0.7443&0.7208&0.7444&0.7127&0.7542&\textbf{0.6765}&0.7503&0.6884\\[6pt]
\midrule
5&200&0.7463&0.6597&0.76&0.6766&0.7331&0.7237&0.753&0.7083&0.753&0.6708&0.7491&0.6878\\[6pt]
\midrule
10&10&0.8824&0.657&0.8873&0.6154&0.8643&0.696&0.9007&0.6775&0.8805&0.6582&0.883&0.6608\\[6pt]
\midrule
10&30&0.9008&\textbf{0.6706}&0.9035&0.6302&0.8869&0.699&0.9144&0.6915&0.8941&0.6549&0.8999&0.6693\\[6pt]
\midrule
10&50&0.9028&0.6653&0.9036&0.6276&0.8904&0.7034&0.919&0.6943&0.9008&0.6599&0.9033&0.6701\\[6pt]
\midrule
10&100&0.9117&0.6645&0.9058&0.6386&0.8976&0.6961&0.9237&0.6891&0.907&0.6676&0.9092&0.6712\\[6pt]
\midrule
10&200&0.9148&0.6629&0.9062&0.64&0.8985&0.6962&0.9235&0.6891&0.9071&0.6729&0.91&0.6722\\[6pt]
\midrule
15&10&0.9709&0.5943&0.97&0.594&0.9699&0.6375&0.9709&0.636&0.9685&0.5638&0.97&0.6051\\[6pt]
\midrule
15&30&0.9781&0.6021&0.9806&0.5881&0.9789&0.6621&0.981&0.6363&0.9783&0.6053&0.9794&0.6188\\[6pt]
\midrule
15&50&0.9784&0.6051&0.9824&0.5785&0.98&0.6475&0.9836&0.6501&0.982&0.605&0.9813&0.6172\\[6pt]
\midrule
15&100&0.9809&0.6027&0.9826&0.5799&0.982&0.6491&0.985&0.6402&0.9854&0.5911&0.9832&0.6126\\[6pt]
\midrule
15&200&0.9825&0.5956&0.9837&0.5782&0.9806&0.6537&0.9853&0.6441&0.9857&0.5861&0.9836&0.6115\\[6pt]
\midrule
20&10&0.9935&0.6045&0.9938&0.5741&0.9924&0.5818&0.9944&0.5786&0.9931&0.5604&0.9934&0.5799\\[6pt]
\midrule
20&30&0.9956&0.6013&0.9964&0.5801&0.9961&0.5935&0.9976&0.6182&0.9968&0.5592&0.9965&0.5905\\[6pt]
\midrule
20&50&0.9966&0.5845&0.9965&0.5614&0.9975&0.5951&0.9976&0.6138&0.9978&0.5533&0.9972&0.5816\\[6pt]
\midrule
20&100&0.9967&0.5741&0.9975&0.5567&0.9982&0.5873&0.9983&0.6045&0.9984&0.549&0.9978&0.5743\\[6pt]
\midrule
20&200&0.9973&0.5664&0.9976&0.557&0.9982&0.5962&0.9982&0.5968&0.999&0.5436&0.9981&0.572\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.6725&0.6425&0.6895&0.6802&0.6692&0.6414&0.6544&0.6722&0.6859&0.6554&0.6743&0.6584\\[6pt]
\midrule
2&30&0.707&0.6577&0.6956&0.6761&0.7021&0.7042&0.687&0.6866&0.7069&0.6487&0.6997&0.6747\\[6pt]
\midrule
2&50&0.7099&0.6545&0.7029&0.679&0.7006&0.7043&0.6893&0.6838&0.7067&0.6527&0.7019&0.6749\\[6pt]
\midrule
2&100&0.7132&0.6524&0.6947&\textbf{0.698}&0.7024&0.6862&0.6954&0.6996&0.7094&0.6577&0.703&0.6788\\[6pt]
\midrule
2&200&0.7069&0.6456&0.6937&0.6889&0.6888&0.6831&0.693&0.6963&0.7074&0.6602&0.698&0.6748\\[6pt]
\midrule
5&10&0.7485&0.6639&0.7516&0.6681&0.7387&0.7115&0.734&0.7049&0.7529&0.67&0.7451&0.6837\\[6pt]
\midrule
5&30&0.745&0.6638&0.7529&0.6785&0.7218&\textbf{0.7251}&0.74&0.7062&0.7499&0.6633&0.7419&0.6874\\[6pt]
\midrule
5&50&0.7506&\textbf{0.6693}&0.7615&0.6789&0.7242&0.716&0.7419&0.707&0.7546&0.6664&0.7466&0.6875\\[6pt]
\midrule
5&100&0.7494&0.6639&0.7651&0.6805&0.7434&0.7147&0.7468&\textbf{0.711}&0.7548&0.6689&0.7519&0.6878\\[6pt]
\midrule
5&200&0.7467&0.6631&0.7636&0.6791&0.7323&0.7209&0.7502&0.7047&0.7565&\textbf{0.6711}&0.7499&\textbf{0.6878}\\[6pt]
\midrule
10&10&0.8806&0.6561&0.8887&0.6415&0.8697&0.6706&0.8871&0.6839&0.8945&0.6353&0.8841&0.6575\\[6pt]
\midrule
10&30&0.9028&0.6654&0.8963&0.6352&0.8849&0.6871&0.9132&0.6927&0.9032&0.6639&0.9001&0.6689\\[6pt]
\midrule
10&50&0.9061&0.6641&0.9012&0.6442&0.8928&0.692&0.9166&0.691&0.9047&0.6619&0.9043&0.6706\\[6pt]
\midrule
10&100&0.9137&0.658&0.9074&0.6385&0.9009&0.6936&0.921&0.6829&0.908&0.6674&0.9102&0.6681\\[6pt]
\midrule
10&200&0.9152&0.6653&0.9089&0.6433&0.8998&0.6922&0.9187&0.6834&0.9029&0.667&0.9091&0.6703\\[6pt]
\midrule
15&10&0.9679&0.6272&0.9617&0.6031&0.9686&0.6411&0.9681&0.6341&0.9723&0.5703&0.9677&0.6152\\[6pt]
\midrule
15&30&0.9733&0.6041&0.9791&0.5834&0.9789&0.6572&0.9789&0.6482&0.9804&0.5815&0.9781&0.6149\\[6pt]
\midrule
15&50&0.9758&0.6107&0.9779&0.5857&0.9797&0.6444&0.9833&0.6426&0.9824&0.5987&0.9798&0.6164\\[6pt]
\midrule
15&100&0.9798&0.6056&0.9814&0.5802&0.9819&0.6437&0.9849&0.6373&0.9858&0.59&0.9828&0.6114\\[6pt]
\midrule
15&200&0.9799&0.6151&0.9838&0.5866&0.9812&0.6523&0.9852&0.6395&0.9851&0.5916&0.983&0.617\\[6pt]
\midrule
20&10&0.9943&0.5708&0.9926&0.5573&0.9943&0.604&0.9923&0.6114&0.9937&0.5607&0.9934&0.5809\\[6pt]
\midrule
20&30&0.9962&0.5714&0.9971&0.5613&0.9975&0.6014&0.996&0.6142&0.997&0.5544&0.9967&0.5805\\[6pt]
\midrule
20&50&0.9962&0.5597&0.9971&0.5655&0.9975&0.6071&0.9963&0.5925&0.9982&0.5607&0.9971&0.5771\\[6pt]
\midrule
20&100&0.9972&0.5673&0.9983&0.563&0.998&0.6061&0.9974&0.5959&0.9986&0.5556&0.9979&0.5776\\[6pt]
\midrule
20&200&0.9975&0.5658&0.998&0.5576&0.998&0.6005&0.9977&0.6029&0.9986&0.5511&0.998&0.5756\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.6709&0.6418&0.6894&0.6785&0.6669&0.6412&0.6565&0.6745&0.6856&0.6549&0.6739&0.6582\\[6pt]
\midrule
2&30&0.7045&0.6551&0.6915&0.6749&0.7029&0.7046&0.6871&0.6868&0.7052&0.6475&0.6982&0.6738\\[6pt]
\midrule
2&50&0.7062&0.6522&0.7004&0.6804&0.6973&0.707&0.6883&0.682&0.7058&0.6493&0.6996&0.6742\\[6pt]
\midrule
2&100&0.7123&0.655&0.696&\textbf{0.6976}&0.695&0.6841&0.7&0.6879&0.7087&0.6554&0.7024&0.676\\[6pt]
\midrule
2&200&0.7061&0.6453&0.6935&0.6933&0.6911&0.6839&0.6924&0.6988&0.7086&0.6559&0.6983&0.6755\\[6pt]
\midrule
5&10&0.7466&0.6617&0.7359&0.6837&0.7365&0.7238&0.7329&0.7073&0.7423&0.6621&0.7389&\textbf{0.6877}\\[6pt]
\midrule
5&30&0.7413&\textbf{0.6641}&0.7425&0.6783&0.7231&\textbf{0.7264}&0.7389&0.7043&0.7442&0.6578&0.738&0.6862\\[6pt]
\midrule
5&50&0.7364&0.6604&0.7512&0.6799&0.7323&0.7213&0.7514&\textbf{0.7111}&0.7457&0.6576&0.7434&0.6861\\[6pt]
\midrule
5&100&0.7443&0.6563&0.7629&0.6786&0.7368&0.7202&0.7479&0.71&0.7603&0.6638&0.7505&0.6858\\[6pt]
\midrule
5&200&0.7418&0.6546&0.7605&0.6771&0.732&0.7185&0.7556&0.7076&0.7601&\textbf{0.669}&0.75&0.6854\\[6pt]
\midrule
10&10&0.8869&0.6522&0.8835&0.6398&0.8577&0.6797&0.8903&0.6559&0.8768&0.6503&0.879&0.6556\\[6pt]
\midrule
10&30&0.9019&0.6541&0.9097&0.6406&0.8808&0.6887&0.9091&0.6644&0.8972&0.6588&0.8997&0.6613\\[6pt]
\midrule
10&50&0.9051&0.6561&0.9111&0.6396&0.89&0.6905&0.912&0.6927&0.9004&0.6612&0.9037&0.668\\[6pt]
\midrule
10&100&0.9125&0.6625&0.9124&0.6384&0.8994&0.692&0.9194&0.685&0.9038&0.6585&0.9095&0.6673\\[6pt]
\midrule
10&200&0.913&0.6608&0.9093&0.6339&0.8981&0.6948&0.922&0.6844&0.904&0.6648&0.9093&0.6678\\[6pt]
\midrule
15&10&0.9694&0.6024&0.9673&0.5835&0.9667&0.6703&0.9741&0.6111&0.9712&0.6015&0.9697&0.6138\\[6pt]
\midrule
15&30&0.9776&0.6056&0.9798&0.5904&0.9733&0.6555&0.9827&0.6336&0.9775&0.615&0.9782&0.62\\[6pt]
\midrule
15&50&0.9799&0.6199&0.9803&0.5859&0.9751&0.664&0.9843&0.6256&0.9808&0.614&0.9801&0.6219\\[6pt]
\midrule
15&100&0.9809&0.6099&0.9811&0.5772&0.9812&0.6485&0.9865&0.6408&0.9836&0.5983&0.9827&0.6149\\[6pt]
\midrule
15&200&0.9813&0.6198&0.982&0.5768&0.9802&0.6463&0.9858&0.6391&0.9835&0.6009&0.9826&0.6166\\[6pt]
\midrule
20&10&0.9943&0.5599&0.9942&0.5747&0.9897&0.6249&0.9918&0.598&0.9927&0.5738&0.9925&0.5863\\[6pt]
\midrule
20&30&0.9963&0.5604&0.9969&0.5568&0.996&0.6148&0.9961&0.6283&0.9982&0.5634&0.9967&0.5848\\[6pt]
\midrule
20&50&0.9963&0.5664&0.9975&0.5531&0.9966&0.6154&0.9968&0.6121&0.9984&0.5503&0.9971&0.5795\\[6pt]
\midrule
20&100&0.9972&0.5621&0.9978&0.5494&0.9979&0.6031&0.9972&0.6074&0.9985&0.5472&0.9977&0.5738\\[6pt]
\midrule
20&200&0.9974&0.5706&0.9977&0.5525&0.9978&0.5953&0.9972&0.6114&0.9988&0.5467&0.9978&0.5753\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.6877&0.6395&0.6887&0.6812&0.6675&0.6409&0.6812&0.6744&0.7037&0.6537&0.6858&0.6579\\[6pt]
\midrule
2&30&0.7052&0.6544&0.7006&0.6782&0.7002&0.7065&0.6885&0.6871&0.7037&0.6504&0.6996&0.6753\\[6pt]
\midrule
2&50&0.7063&0.653&0.7025&0.6824&0.7&0.7072&0.6909&0.6828&0.7059&0.6515&0.7011&0.6754\\[6pt]
\midrule
2&100&0.7153&0.6489&0.699&0.6917&0.6972&0.6865&0.6976&0.6817&0.7107&0.6581&0.7039&0.6734\\[6pt]
\midrule
2&200&0.7085&0.6454&0.6982&\textbf{0.6939}&0.6885&0.6779&0.6933&0.6921&0.7107&0.6561&0.6998&0.6731\\[6pt]
\midrule
5&10&0.7311&0.6647&0.7411&0.6741&0.7166&0.7141&0.7259&0.6979&0.7444&0.6621&0.7318&0.6826\\[6pt]
\midrule
5&30&0.7339&0.6565&0.7529&0.6759&0.7169&0.7138&0.7407&0.7027&0.7399&0.6546&0.7368&0.6807\\[6pt]
\midrule
5&50&0.7404&0.6664&0.748&0.6798&0.7194&0.7156&0.7483&0.7029&0.7363&0.6576&0.7385&0.6845\\[6pt]
\midrule
5&100&0.7458&0.6618&0.7628&0.6791&0.7314&0.713&0.7525&\textbf{0.7074}&0.7499&0.6574&0.7485&0.6837\\[6pt]
\midrule
5&200&0.7428&0.6594&0.7599&0.6777&0.7266&\textbf{0.7165}&0.7571&0.7051&0.7601&\textbf{0.67}&0.7493&\textbf{0.6857}\\[6pt]
\midrule
10&10&0.8947&0.6375&0.8852&0.6432&0.8795&0.6679&0.9032&0.7038&0.8776&0.6562&0.888&0.6617\\[6pt]
\midrule
10&30&0.9048&0.6483&0.8998&0.635&0.8824&0.689&0.9143&0.6904&0.8886&0.6562&0.898&0.6638\\[6pt]
\midrule
10&50&0.9108&\textbf{0.6675}&0.9037&0.6348&0.8892&0.6863&0.9195&0.6923&0.894&0.6562&0.9034&0.6674\\[6pt]
\midrule
10&100&0.9168&0.6632&0.9073&0.6409&0.8992&0.6857&0.921&0.6856&0.9035&0.6615&0.9095&0.6674\\[6pt]
\midrule
10&200&0.9156&0.6596&0.9084&0.6413&0.8996&0.6932&0.92&0.6858&0.9043&0.6624&0.9096&0.6685\\[6pt]
\midrule
15&10&0.9669&0.5847&0.9741&0.5691&0.9666&0.6418&0.9681&0.6323&0.9666&0.5912&0.9685&0.6038\\[6pt]
\midrule
15&30&0.9761&0.6164&0.9814&0.5862&0.971&0.6561&0.9804&0.6221&0.9767&0.5795&0.9771&0.6121\\[6pt]
\midrule
15&50&0.9778&0.6212&0.9821&0.5843&0.9743&0.6513&0.9825&0.6386&0.9774&0.6038&0.9788&0.6199\\[6pt]
\midrule
15&100&0.9801&0.625&0.9822&0.5819&0.9781&0.6608&0.9845&0.6442&0.9833&0.5945&0.9817&0.6213\\[6pt]
\midrule
15&200&0.9817&0.6187&0.9818&0.5797&0.9798&0.6382&0.9844&0.6474&0.983&0.5974&0.9821&0.6163\\[6pt]
\midrule
20&10&0.9929&0.5789&0.9933&0.5615&0.9924&0.5993&0.9935&0.5826&0.9899&0.5507&0.9924&0.5746\\[6pt]
\midrule
20&30&0.9971&0.5836&0.9962&0.5556&0.9975&0.6085&0.9976&0.6038&0.9973&0.5435&0.9971&0.579\\[6pt]
\midrule
20&50&0.9973&0.5846&0.9964&0.5575&0.9976&0.6122&0.9971&0.6106&0.997&0.5436&0.9971&0.5817\\[6pt]
\midrule
20&100&0.9974&0.5692&0.9979&0.5566&0.9983&0.603&0.9977&0.5983&0.9981&0.5392&0.9979&0.5733\\[6pt]
\midrule
20&200&0.9976&0.5684&0.9974&0.5551&0.998&0.6111&0.9977&0.5995&0.9985&0.5507&0.9978&0.577\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.6676&0.6352&0.6885&0.6822&0.6653&0.6358&0.6552&0.6881&0.6978&0.6485&0.6749&0.658\\[6pt]
\midrule
2&30&0.7072&0.6536&0.6985&0.6784&0.6882&0.704&0.6873&0.6854&0.7051&0.6502&0.6973&0.6743\\[6pt]
\midrule
2&50&0.7082&0.6507&0.6963&0.6742&0.7032&0.7043&0.6897&0.6802&0.7058&0.649&0.7006&0.6717\\[6pt]
\midrule
2&100&0.7165&0.6548&0.6951&0.6879&0.6971&0.6896&0.6981&0.6802&0.7095&0.6564&0.7033&0.6738\\[6pt]
\midrule
2&200&0.7093&0.6464&0.6956&\textbf{0.692}&0.6973&0.6953&0.6912&0.693&0.7096&0.6605&0.7006&0.6774\\[6pt]
\midrule
5&10&0.7476&0.6579&0.7348&0.6782&0.7144&0.7048&0.7347&0.6994&0.7556&\textbf{0.677}&0.7374&0.6834\\[6pt]
\midrule
5&30&0.7378&0.6593&0.7393&0.6767&0.7198&0.7042&0.7421&0.7082&0.7441&0.6686&0.7366&0.6834\\[6pt]
\midrule
5&50&0.7409&\textbf{0.661}&0.7444&0.6777&0.728&0.7129&0.7481&\textbf{0.7104}&0.7546&0.6713&0.7432&0.6867\\[6pt]
\midrule
5&100&0.7495&0.6595&0.7606&0.6778&0.7408&0.7136&0.7494&0.7036&0.7609&0.6646&0.7522&0.6838\\[6pt]
\midrule
5&200&0.7475&0.659&0.7595&0.6739&0.7327&\textbf{0.7218}&0.7551&0.7087&0.7558&0.6701&0.7501&\textbf{0.6867}\\[6pt]
\midrule
10&10&0.8852&0.6528&0.8946&0.6446&0.8617&0.6896&0.9037&0.6767&0.8819&0.6354&0.8854&0.6598\\[6pt]
\midrule
10&30&0.8987&0.654&0.9074&0.6309&0.882&0.6891&0.9083&0.6837&0.8968&0.652&0.8986&0.662\\[6pt]
\midrule
10&50&0.9034&0.6575&0.9078&0.6355&0.8912&0.6908&0.9121&0.6906&0.8952&0.6576&0.9019&0.6664\\[6pt]
\midrule
10&100&0.9095&0.651&0.9077&0.6302&0.8963&0.6903&0.9146&0.6889&0.9039&0.654&0.9064&0.6629\\[6pt]
\midrule
10&200&0.9116&0.6527&0.9087&0.6302&0.8929&0.6942&0.9154&0.6871&0.9049&0.662&0.9067&0.6652\\[6pt]
\midrule
15&10&0.974&0.6013&0.9661&0.5944&0.9683&0.6398&0.9765&0.6369&0.9734&0.5984&0.9716&0.6141\\[6pt]
\midrule
15&30&0.9778&0.6151&0.9806&0.5895&0.9732&0.6554&0.9838&0.6591&0.9821&0.5837&0.9795&0.6205\\[6pt]
\midrule
15&50&0.9778&0.6098&0.9811&0.5876&0.9756&0.6626&0.9837&0.6548&0.9828&0.6023&0.9802&0.6234\\[6pt]
\midrule
15&100&0.9805&0.6105&0.9825&0.5911&0.9795&0.6575&0.9848&0.6613&0.9858&0.6004&0.9826&0.6241\\[6pt]
\midrule
15&200&0.9807&0.6224&0.9815&0.592&0.9787&0.6527&0.9856&0.6429&0.9847&0.5878&0.9822&0.6196\\[6pt]
\midrule
20&10&0.9932&0.5751&0.9938&0.551&0.993&0.5892&0.9923&0.5962&0.9927&0.5447&0.993&0.5713\\[6pt]
\midrule
20&30&0.9957&0.5861&0.9957&0.5683&0.9967&0.6054&0.9965&0.6305&0.9969&0.5377&0.9963&0.5856\\[6pt]
\midrule
20&50&0.9964&0.5872&0.9968&0.5671&0.998&0.5944&0.9967&0.6158&0.9975&0.5476&0.9971&0.5824\\[6pt]
\midrule
20&100&0.9973&0.58&0.9976&0.5553&0.9986&0.5964&0.9971&0.6169&0.998&0.5474&0.9977&0.5792\\[6pt]
\midrule
20&200&0.9974&0.5715&0.9975&0.5578&0.9983&0.6001&0.9974&0.6116&0.9986&0.5495&0.9978&0.5781\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.7314&0.5997&0.7593&0.6818&0.7759&0.653&0.7643&0.6202&0.722&\textbf{0.6988}&0.7506&0.6507\\[6pt]
\midrule
2&30&0.7438&0.589&0.7619&0.7015&0.7967&0.6693&0.793&0.6266&0.7523&0.6554&0.7696&0.6484\\[6pt]
\midrule
2&50&0.7603&0.5789&0.7698&0.7163&0.7967&0.6778&0.7971&0.6161&0.7593&0.6664&0.7767&0.6511\\[6pt]
\midrule
2&100&0.7686&0.551&0.7725&0.7161&0.8008&0.6814&0.793&0.6594&0.764&0.677&0.7798&0.657\\[6pt]
\midrule
2&200&0.781&0.5975&0.7804&0.7123&0.7842&0.6924&0.7951&\textbf{0.6748}&0.757&0.6927&0.7795&\textbf{0.674}\\[6pt]
\midrule
5&10&0.8409&\textbf{0.6176}&0.873&0.6814&0.8693&0.6693&0.8873&0.5942&0.8668&0.6866&0.8675&0.6498\\[6pt]
\midrule
5&30&0.8719&0.614&0.8942&0.7326&0.89&\textbf{0.6992}&0.9016&0.5604&0.8925&0.688&0.8901&0.6588\\[6pt]
\midrule
5&50&0.8781&0.5742&0.9048&0.7212&0.8983&0.6879&0.918&0.5761&0.8808&0.657&0.896&0.6433\\[6pt]
\midrule
5&100&0.8781&0.5663&0.9101&0.7273&0.9004&0.6562&0.9078&0.6374&0.8902&0.6623&0.8973&0.6499\\[6pt]
\midrule
5&200&0.8864&0.5983&0.9127&\textbf{0.7389}&0.9004&0.6909&0.9078&0.6578&0.9019&0.6724&0.9018&0.6716\\[6pt]
\midrule
10&10&0.9566&0.5483&0.9868&0.6988&0.9855&0.6594&0.9816&0.5588&0.9836&0.5806&0.9788&0.6092\\[6pt]
\midrule
10&30&0.9876&0.5598&0.9947&0.6646&0.9959&0.6392&0.9877&0.5325&0.9907&0.588&0.9913&0.5968\\[6pt]
\midrule
10&50&0.9959&0.5734&1.0&0.6711&0.9959&0.643&0.9877&0.5353&0.9953&0.6555&0.995&0.6157\\[6pt]
\midrule
10&100&0.9959&0.5678&1.0&0.6948&0.9938&0.6848&0.9959&0.5382&0.993&0.685&0.9957&0.6341\\[6pt]
\midrule
10&200&1.0&0.5741&1.0&0.6752&0.9938&0.6675&0.998&0.5526&0.9953&0.6617&0.9974&0.6262\\[6pt]
\midrule
15&10&0.9876&0.5481&0.9868&0.676&0.9959&0.6569&0.9898&0.6266&0.993&0.5536&0.9906&0.6122\\[6pt]
\midrule
15&30&1.0&0.5834&1.0&0.6469&1.0&0.6587&0.998&0.5313&1.0&0.5816&0.9996&0.6004\\[6pt]
\midrule
15&50&1.0&0.5853&1.0&0.6971&1.0&0.6285&0.998&0.527&1.0&0.5802&0.9996&0.6036\\[6pt]
\midrule
15&100&1.0&0.587&1.0&0.7019&1.0&0.6304&1.0&0.5378&1.0&0.601&1.0&0.6116\\[6pt]
\midrule
15&200&1.0&0.5828&1.0&0.6889&1.0&0.6338&1.0&0.533&1.0&0.6224&1.0&0.6122\\[6pt]
\midrule
20&10&0.9897&0.5623&0.9921&0.5957&0.9938&0.6418&0.9959&0.6283&0.993&0.5618&0.9929&0.598\\[6pt]
\midrule
20&30&1.0&0.552&1.0&0.6224&1.0&0.6565&1.0&0.5436&1.0&0.5722&1.0&0.5894\\[6pt]
\midrule
20&50&1.0&0.5544&1.0&0.6691&1.0&0.6165&1.0&0.5083&1.0&0.5892&1.0&0.5875\\[6pt]
\midrule
20&100&1.0&0.5617&1.0&0.6857&1.0&0.6229&1.0&0.5268&1.0&0.5899&1.0&0.5974\\[6pt]
\midrule
20&200&1.0&0.5676&1.0&0.6911&1.0&0.6529&1.0&0.5314&1.0&0.6152&1.0&0.6116\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.7417&0.5824&0.7619&0.6789&0.7656&0.6356&0.7664&0.5997&0.7313&0.6815&0.7534&0.6356\\[6pt]
\midrule
2&30&0.7397&0.5866&0.7619&0.703&0.7967&\textbf{0.711}&0.793&0.5974&0.75&0.691&0.7683&0.6578\\[6pt]
\midrule
2&50&0.7521&0.5582&0.7725&0.7147&0.7988&0.68&0.8094&0.6005&0.764&0.6734&0.7794&0.6454\\[6pt]
\midrule
2&100&0.7769&0.5344&0.7672&0.7281&0.8008&0.6938&0.7807&\textbf{0.655}&0.7593&0.6929&0.777&0.6608\\[6pt]
\midrule
2&200&0.7686&0.5544&0.7619&0.7215&0.7905&0.6894&0.7787&0.655&0.7593&\textbf{0.7014}&0.7718&\textbf{0.6643}\\[6pt]
\midrule
5&10&0.8512&0.6235&0.8677&0.6865&0.8797&0.6365&0.8689&0.5991&0.8551&0.6528&0.8645&0.6397\\[6pt]
\midrule
5&30&0.8822&\textbf{0.6264}&0.8995&\textbf{0.7375}&0.9087&0.6164&0.8893&0.5911&0.8785&0.6836&0.8917&0.651\\[6pt]
\midrule
5&50&0.8802&0.6021&0.9021&0.7295&0.917&0.6363&0.9078&0.5953&0.8879&0.6584&0.899&0.6443\\[6pt]
\midrule
5&100&0.8802&0.5572&0.9127&0.7304&0.9129&0.6751&0.9057&0.6384&0.9042&0.6547&0.9031&0.6512\\[6pt]
\midrule
5&200&0.8905&0.5915&0.9101&0.732&0.9129&0.6772&0.9016&0.6393&0.8972&0.6485&0.9024&0.6577\\[6pt]
\midrule
10&10&0.9566&0.5596&0.9841&0.6316&0.9896&0.6929&0.9795&0.5153&0.986&0.5628&0.9792&0.5924\\[6pt]
\midrule
10&30&0.9897&0.5553&0.9921&0.6832&0.9917&0.6771&0.9939&0.5047&0.9977&0.6249&0.993&0.609\\[6pt]
\midrule
10&50&0.9959&0.5935&0.9974&0.7101&0.9959&0.6762&0.9939&0.5269&0.9953&0.6229&0.9957&0.6259\\[6pt]
\midrule
10&100&0.9979&0.5566&1.0&0.6987&0.9917&0.6571&0.9959&0.5395&0.9953&0.6383&0.9962&0.618\\[6pt]
\midrule
10&200&1.0&0.5772&1.0&0.7028&0.9917&0.6648&0.9939&0.5296&0.9953&0.6324&0.9962&0.6214\\[6pt]
\midrule
15&10&0.9876&0.5812&0.9894&0.6317&0.9917&0.6179&0.9939&0.5747&0.9907&0.6335&0.9906&0.6078\\[6pt]
\midrule
15&30&1.0&0.5535&1.0&0.6676&1.0&0.6704&0.998&0.5879&1.0&0.6314&0.9996&0.6222\\[6pt]
\midrule
15&50&1.0&0.5877&1.0&0.6795&1.0&0.6488&0.998&0.5335&1.0&0.6299&0.9996&0.6159\\[6pt]
\midrule
15&100&1.0&0.5945&1.0&0.6576&1.0&0.6421&1.0&0.5743&1.0&0.6371&1.0&0.6211\\[6pt]
\midrule
15&200&1.0&0.581&1.0&0.659&1.0&0.6552&1.0&0.549&1.0&0.6031&1.0&0.6095\\[6pt]
\midrule
20&10&0.9917&0.5544&0.9921&0.6355&0.9896&0.6474&0.9918&0.584&0.9907&0.5982&0.9912&0.6039\\[6pt]
\midrule
20&30&1.0&0.5332&1.0&0.628&1.0&0.6801&1.0&0.5449&1.0&0.6016&1.0&0.5976\\[6pt]
\midrule
20&50&1.0&0.5574&1.0&0.6853&1.0&0.6125&1.0&0.5628&1.0&0.601&1.0&0.6038\\[6pt]
\midrule
20&100&1.0&0.5939&1.0&0.6636&1.0&0.6542&1.0&0.5808&1.0&0.5971&1.0&0.6179\\[6pt]
\midrule
20&200&1.0&0.5629&1.0&0.6716&1.0&0.6325&1.0&0.5339&1.0&0.5875&1.0&0.5977\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.7583&0.5833&0.7619&0.6627&0.7614&0.6494&0.7787&0.5929&0.7173&0.6948&0.7555&0.6366\\[6pt]
\midrule
2&30&0.7252&0.5751&0.7646&0.7076&0.7884&0.6798&0.7889&0.624&0.757&0.6765&0.7648&0.6526\\[6pt]
\midrule
2&50&0.7438&0.5864&0.7672&0.7212&0.7905&0.6639&0.7951&0.6279&0.7617&0.6693&0.7716&0.6538\\[6pt]
\midrule
2&100&0.7707&0.5563&0.7804&0.7245&0.7967&0.6806&0.7889&0.6707&0.757&0.6666&0.7787&0.6597\\[6pt]
\midrule
2&200&0.7707&0.5587&0.7698&0.7145&0.7905&\textbf{0.6994}&0.7766&0.6671&0.75&0.6726&0.7715&0.6625\\[6pt]
\midrule
5&10&0.8719&0.5815&0.8942&0.6867&0.8734&0.6516&0.875&0.6571&0.8411&\textbf{0.7091}&0.8711&0.6572\\[6pt]
\midrule
5&30&0.8822&0.5715&0.9021&0.7284&0.9046&0.6703&0.9016&0.6397&0.8785&0.7072&0.8938&0.6634\\[6pt]
\midrule
5&50&0.8822&0.567&0.9101&0.708&0.9129&0.6703&0.9139&0.6056&0.8785&0.6817&0.8995&0.6465\\[6pt]
\midrule
5&100&0.8822&0.5561&0.9127&0.7265&0.9046&0.6703&0.9139&0.6312&0.8925&0.6898&0.9012&0.6548\\[6pt]
\midrule
5&200&0.8864&0.5785&0.918&\textbf{0.7336}&0.9025&0.6841&0.9098&\textbf{0.6865}&0.9112&0.6638&0.9056&\textbf{0.6693}\\[6pt]
\midrule
10&10&0.9649&\textbf{0.6113}&0.9868&0.7166&0.9813&0.6175&0.9816&0.5905&0.9836&0.6108&0.9796&0.6293\\[6pt]
\midrule
10&30&0.9897&0.5557&0.9921&0.6936&0.9979&0.6325&0.9918&0.5987&0.9883&0.6352&0.992&0.6231\\[6pt]
\midrule
10&50&0.9917&0.54&0.9974&0.7122&0.9959&0.6067&0.9939&0.6088&0.9977&0.6538&0.9953&0.6243\\[6pt]
\midrule
10&100&0.9917&0.5326&1.0&0.6859&0.9917&0.6063&0.9959&0.6174&0.9977&0.6597&0.9954&0.6204\\[6pt]
\midrule
10&200&0.9959&0.5716&1.0&0.6937&0.9938&0.6639&0.9959&0.5956&0.9953&0.6421&0.9962&0.6334\\[6pt]
\midrule
15&10&0.9897&0.5848&0.9974&0.6377&0.9917&0.5932&0.9959&0.5792&0.9953&0.6026&0.994&0.5995\\[6pt]
\midrule
15&30&1.0&0.5415&1.0&0.6059&1.0&0.6166&0.998&0.5222&1.0&0.624&0.9996&0.582\\[6pt]
\midrule
15&50&0.9979&0.5627&1.0&0.6314&1.0&0.6164&1.0&0.6262&1.0&0.6395&0.9996&0.6153\\[6pt]
\midrule
15&100&1.0&0.5353&1.0&0.6199&1.0&0.5905&1.0&0.5793&1.0&0.6009&1.0&0.5852\\[6pt]
\midrule
15&200&1.0&0.5923&1.0&0.6861&1.0&0.6181&1.0&0.5823&1.0&0.6018&1.0&0.6161\\[6pt]
\midrule
20&10&0.9917&0.5378&0.9894&0.6371&0.9917&0.6253&0.9959&0.5824&0.993&0.5927&0.9923&0.595\\[6pt]
\midrule
20&30&1.0&0.5479&1.0&0.6037&1.0&0.6281&1.0&0.551&1.0&0.5906&1.0&0.5843\\[6pt]
\midrule
20&50&1.0&0.5415&1.0&0.6228&1.0&0.6092&1.0&0.6276&1.0&0.623&1.0&0.6048\\[6pt]
\midrule
20&100&1.0&0.5366&1.0&0.6259&1.0&0.6046&1.0&0.5811&1.0&0.6211&1.0&0.5939\\[6pt]
\midrule
20&200&1.0&0.5575&1.0&0.6897&1.0&0.6294&1.0&0.5979&1.0&0.5917&1.0&0.6132\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.7376&0.5288&0.7513&0.6547&0.7614&0.6486&0.7725&0.6215&0.7056&\textbf{0.7104}&0.7457&0.6328\\[6pt]
\midrule
2&30&0.7562&\textbf{0.6144}&0.7619&0.705&0.7946&0.6785&0.7746&0.6276&0.7407&0.6971&0.7656&0.6645\\[6pt]
\midrule
2&50&0.7583&0.5605&0.7672&0.7174&0.8091&0.6848&0.7889&0.6608&0.7547&0.6694&0.7756&0.6586\\[6pt]
\midrule
2&100&0.7769&0.5573&0.7804&0.723&0.7967&0.6842&0.7807&0.6698&0.75&0.6739&0.7769&0.6616\\[6pt]
\midrule
2&200&0.7748&0.5537&0.7725&0.714&0.7946&\textbf{0.696}&0.7787&\textbf{0.6766}&0.7547&0.6686&0.775&0.6618\\[6pt]
\midrule
5&10&0.8636&0.6011&0.8624&0.6919&0.8838&0.6843&0.8914&0.6665&0.8364&0.7094&0.8675&\textbf{0.6706}\\[6pt]
\midrule
5&30&0.8719&0.5734&0.9127&0.7094&0.8942&0.6792&0.8955&0.6724&0.8645&0.6349&0.8878&0.6539\\[6pt]
\midrule
5&50&0.8884&0.5812&0.9153&0.6984&0.9046&0.6663&0.9119&0.6763&0.8692&0.6543&0.8979&0.6553\\[6pt]
\midrule
5&100&0.8967&0.5573&0.9153&0.7076&0.9087&0.6704&0.9119&0.676&0.8925&0.6104&0.905&0.6444\\[6pt]
\midrule
5&200&0.8905&0.5601&0.918&\textbf{0.7353}&0.9087&0.6726&0.9016&0.673&0.8995&0.6433&0.9037&0.6569\\[6pt]
\midrule
10&10&0.9793&0.5475&0.9841&0.6125&0.9751&0.6233&0.9672&0.6051&0.9743&0.6814&0.976&0.614\\[6pt]
\midrule
10&30&0.9917&0.5572&0.9947&0.6579&0.9876&0.6434&0.9836&0.5986&0.9907&0.6436&0.9897&0.6201\\[6pt]
\midrule
10&50&0.9938&0.5388&0.9974&0.6913&0.9917&0.619&0.9857&0.5994&0.993&0.6434&0.9923&0.6184\\[6pt]
\midrule
10&100&0.9979&0.568&1.0&0.662&0.9938&0.6346&0.9959&0.6211&0.9907&0.613&0.9957&0.6197\\[6pt]
\midrule
10&200&0.9979&0.5731&1.0&0.6668&0.9917&0.6393&0.9918&0.6179&0.993&0.6019&0.9949&0.6198\\[6pt]
\midrule
15&10&0.9959&0.5496&0.9921&0.6664&0.9938&0.6232&0.9918&0.6118&0.993&0.5669&0.9933&0.6036\\[6pt]
\midrule
15&30&1.0&0.5631&1.0&0.6758&1.0&0.6583&0.998&0.5983&1.0&0.5962&0.9996&0.6183\\[6pt]
\midrule
15&50&1.0&0.5675&1.0&0.6514&1.0&0.6306&1.0&0.5681&1.0&0.5867&1.0&0.6008\\[6pt]
\midrule
15&100&1.0&0.5327&1.0&0.659&1.0&0.6244&1.0&0.6133&1.0&0.5637&1.0&0.5986\\[6pt]
\midrule
15&200&1.0&0.5228&1.0&0.67&1.0&0.6641&1.0&0.5832&1.0&0.5777&1.0&0.6036\\[6pt]
\midrule
20&10&0.9959&0.5235&0.9921&0.6664&0.9959&0.5614&0.9918&0.6114&0.9953&0.6038&0.9942&0.5933\\[6pt]
\midrule
20&30&1.0&0.5582&1.0&0.6508&1.0&0.6486&0.998&0.5916&1.0&0.5971&0.9996&0.6093\\[6pt]
\midrule
20&50&1.0&0.5445&1.0&0.6675&1.0&0.6295&1.0&0.5722&1.0&0.5843&1.0&0.5996\\[6pt]
\midrule
20&100&1.0&0.5118&1.0&0.6724&1.0&0.6352&1.0&0.5887&1.0&0.5758&1.0&0.5968\\[6pt]
\midrule
20&200&1.0&0.5243&1.0&0.6555&1.0&0.6341&1.0&0.5691&1.0&0.5837&1.0&0.5934\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
2&10&0.7211&\textbf{0.6649}&0.7487&0.644&0.7614&0.6475&0.752&0.6032&0.6986&0.6904&0.7364&0.65\\[6pt]
\midrule
2&30&0.7562&0.5895&0.7646&0.7&0.7863&0.6864&0.7807&0.6248&0.743&0.7144&0.7662&0.663\\[6pt]
\midrule
2&50&0.7562&0.559&0.7646&0.7099&0.7967&0.689&0.7951&0.6471&0.757&0.7008&0.7739&0.6612\\[6pt]
\midrule
2&100&0.7769&0.5594&0.7698&0.7213&0.7905&0.687&0.7807&0.6573&0.7617&0.7354&0.7759&0.6721\\[6pt]
\midrule
2&200&0.7686&0.5662&0.7778&0.7113&0.7925&\textbf{0.6922}&0.7725&\textbf{0.677}&0.7547&\textbf{0.7379}&0.7732&\textbf{0.6769}\\[6pt]
\midrule
5&10&0.8492&0.65&0.8677&0.6717&0.8797&0.6427&0.8996&0.6429&0.8364&0.6962&0.8665&0.6607\\[6pt]
\midrule
5&30&0.874&0.6008&0.9021&0.7056&0.8921&0.6625&0.9098&0.6269&0.8808&0.6526&0.8918&0.6497\\[6pt]
\midrule
5&50&0.8864&0.6052&0.9101&\textbf{0.7358}&0.9129&0.6881&0.9037&0.6598&0.8762&0.6175&0.8978&0.6613\\[6pt]
\midrule
5&100&0.8946&0.5861&0.918&0.7232&0.9149&0.6676&0.9139&0.6506&0.8855&0.6206&0.9054&0.6496\\[6pt]
\midrule
5&200&0.8884&0.6091&0.9206&0.7306&0.9025&0.6751&0.9057&0.6617&0.8972&0.6209&0.9029&0.6595\\[6pt]
\midrule
10&10&0.9566&0.6381&0.9762&0.6862&0.9772&0.6117&0.9816&0.5793&0.9743&0.6134&0.9732&0.6257\\[6pt]
\midrule
10&30&0.9917&0.6014&1.0&0.6584&0.9959&0.6111&0.9918&0.5951&0.986&0.6482&0.9931&0.6228\\[6pt]
\midrule
10&50&0.9979&0.5872&1.0&0.6784&0.9959&0.6225&0.9877&0.6341&0.9977&0.6481&0.9958&0.6341\\[6pt]
\midrule
10&100&0.9979&0.5908&1.0&0.6417&0.9917&0.6184&0.9898&0.6142&0.9977&0.6304&0.9954&0.6191\\[6pt]
\midrule
10&200&0.9979&0.6083&1.0&0.5964&0.9917&0.63&0.9959&0.5801&0.9953&0.6278&0.9962&0.6085\\[6pt]
\midrule
15&10&0.9938&0.6505&0.9947&0.6692&0.9959&0.5349&0.9918&0.5971&0.9977&0.6671&0.9948&0.6238\\[6pt]
\midrule
15&30&1.0&0.5683&1.0&0.6792&1.0&0.6093&1.0&0.5867&1.0&0.6358&1.0&0.6159\\[6pt]
\midrule
15&50&1.0&0.519&1.0&0.6559&1.0&0.6097&1.0&0.593&1.0&0.5695&1.0&0.5894\\[6pt]
\midrule
15&100&1.0&0.5619&1.0&0.6508&1.0&0.613&1.0&0.5823&1.0&0.5719&1.0&0.596\\[6pt]
\midrule
15&200&1.0&0.5791&1.0&0.6617&1.0&0.6248&1.0&0.5629&1.0&0.5673&1.0&0.5992\\[6pt]
\midrule
20&10&0.9979&0.5343&0.9947&0.6376&0.9979&0.5486&0.9959&0.5791&0.9977&0.6333&0.9968&0.5866\\[6pt]
\midrule
20&30&1.0&0.5622&1.0&0.66&1.0&0.6338&0.998&0.5917&1.0&0.5982&0.9996&0.6092\\[6pt]
\midrule
20&50&1.0&0.5255&1.0&0.6527&1.0&0.6534&1.0&0.5741&1.0&0.5543&1.0&0.592\\[6pt]
\midrule
20&100&1.0&0.5219&1.0&0.624&1.0&0.6094&1.0&0.5621&1.0&0.5762&1.0&0.5787\\[6pt]
\midrule
20&200&1.0&0.5556&1.0&0.6607&1.0&0.6221&1.0&0.5393&1.0&0.5713&1.0&0.5898\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6865&0.646&0.6513&0.6566&0.6619&0.648&0.6744&0.668&0.6858&0.6442&0.672&0.6525\\[6pt]
\midrule
1&30&0.7192&0.6732&0.7015&0.6784&0.6934&0.6966&0.6927&0.6902&0.7138&0.656&0.7041&0.6789\\[6pt]
\midrule
1&50&0.7289&0.6761&0.7109&0.6878&0.7025&0.7141&0.7148&0.6991&0.7322&0.6698&0.7178&0.6894\\[6pt]
\midrule
1&100&0.739&0.678&0.7227&0.6855&0.7233&0.7193&0.7303&0.713&0.7391&0.6723&0.7309&0.6936\\[6pt]
\midrule
1&200&0.748&\textbf{0.6888}&0.7432&\textbf{0.7032}&0.7315&0.728&0.7353&0.724&0.7436&0.6925&0.7403&\textbf{0.7073}\\[6pt]
\midrule
2&10&0.7068&0.6656&0.7041&0.685&0.695&0.7123&0.69&0.6982&0.7035&0.6742&0.6999&0.6871\\[6pt]
\midrule
2&30&0.7321&0.6782&0.7225&0.6804&0.7091&0.7233&0.7185&0.7181&0.7357&0.6704&0.7236&0.6941\\[6pt]
\midrule
2&50&0.7528&0.6838&0.7381&0.6951&0.7287&0.7226&0.738&\textbf{0.7307}&0.746&0.6838&0.7407&0.7032\\[6pt]
\midrule
2&100&0.7738&0.6807&0.7725&0.695&0.7637&0.7188&0.7673&0.718&0.7674&0.691&0.769&0.7007\\[6pt]
\midrule
2&200&0.8001&0.6733&0.8136&0.6845&0.7956&0.7188&0.7987&0.6965&0.7963&0.691&0.8009&0.6928\\[6pt]
\midrule
3&10&0.7282&0.6815&0.7155&0.687&0.7087&0.7206&0.707&0.7033&0.7141&\textbf{0.6927}&0.7147&0.697\\[6pt]
\midrule
3&30&0.7595&0.6742&0.7608&0.6888&0.7511&0.7228&0.7518&0.7108&0.7593&0.6713&0.7565&0.6936\\[6pt]
\midrule
3&50&0.7867&0.6692&0.7833&0.6879&0.7702&0.7262&0.7791&0.6997&0.7807&0.6793&0.78&0.6925\\[6pt]
\midrule
3&100&0.826&0.6548&0.8275&0.6821&0.8135&0.7197&0.8266&0.691&0.8147&0.6773&0.8217&0.685\\[6pt]
\midrule
3&200&0.8728&0.6557&0.8658&0.6656&0.8605&0.694&0.8617&0.6826&0.86&0.6494&0.8642&0.6695\\[6pt]
\midrule
4&10&0.749&0.6802&0.7422&0.6828&0.7429&0.7265&0.7298&0.7013&0.7515&0.6742&0.7431&0.693\\[6pt]
\midrule
4&30&0.8013&0.6728&0.7951&0.6869&0.7949&\textbf{0.729}&0.8051&0.7084&0.7959&0.6751&0.7985&0.6944\\[6pt]
\midrule
4&50&0.8335&0.6731&0.8289&0.6816&0.8212&0.7264&0.8318&0.6882&0.8322&0.675&0.8295&0.6889\\[6pt]
\midrule
4&100&0.8776&0.6709&0.8771&0.645&0.8723&0.7043&0.8708&0.6914&0.8779&0.6375&0.8751&0.6698\\[6pt]
\midrule
4&200&0.9212&0.6427&0.9271&0.6231&0.9201&0.6844&0.9243&0.6844&0.9251&0.6127&0.9236&0.6494\\[6pt]
\midrule
5&10&0.7721&0.6853&0.7766&0.6682&0.7893&0.7228&0.7828&0.7175&0.7851&0.6753&0.7812&0.6938\\[6pt]
\midrule
5&30&0.8443&0.6864&0.8387&0.6784&0.839&0.7174&0.8391&0.6989&0.8433&0.676&0.8409&0.6914\\[6pt]
\midrule
5&50&0.8754&0.68&0.8724&0.6374&0.8718&0.7033&0.8791&0.6815&0.8744&0.6611&0.8746&0.6727\\[6pt]
\midrule
5&100&0.9178&0.6557&0.9224&0.6252&0.921&0.6769&0.924&0.6623&0.9182&0.6336&0.9207&0.6507\\[6pt]
\midrule
5&200&0.9633&0.6393&0.9652&0.6208&0.9622&0.6657&0.9652&0.6515&0.9663&0.599&0.9644&0.6353\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6877&0.645&0.6509&0.6572&0.6615&0.6479&0.6754&0.6675&0.687&0.6444&0.6725&0.6524\\[6pt]
\midrule
1&30&0.7192&0.6732&0.7019&0.6801&0.6933&0.6958&0.6941&0.69&0.7154&0.6576&0.7048&0.6793\\[6pt]
\midrule
1&50&0.7279&0.6778&0.7107&0.6874&0.703&0.7156&0.7125&0.696&0.7317&0.6688&0.7171&0.6891\\[6pt]
\midrule
1&100&0.7384&0.6779&0.7232&0.686&0.7197&0.7192&0.7304&0.7083&0.7392&0.6802&0.7302&0.6943\\[6pt]
\midrule
1&200&0.7491&0.6869&0.7442&\textbf{0.7031}&0.7295&0.7282&0.7334&0.7221&0.7442&\textbf{0.6878}&0.7401&\textbf{0.7056}\\[6pt]
\midrule
2&10&0.7062&0.6647&0.7041&0.6852&0.695&0.7106&0.6898&0.6978&0.7037&0.6749&0.6998&0.6866\\[6pt]
\midrule
2&30&0.7357&0.6705&0.7236&0.6926&0.713&0.7223&0.723&0.707&0.7371&0.6704&0.7265&0.6926\\[6pt]
\midrule
2&50&0.7505&0.668&0.7353&0.6921&0.7297&0.7173&0.7397&0.7141&0.7419&0.671&0.7394&0.6925\\[6pt]
\midrule
2&100&0.774&0.6725&0.7721&0.698&0.7646&0.7312&0.7664&0.7038&0.7658&0.6843&0.7686&0.698\\[6pt]
\midrule
2&200&0.8024&0.6671&0.8105&0.6776&0.7883&0.7195&0.7975&0.6932&0.7982&0.6861&0.7994&0.6887\\[6pt]
\midrule
3&10&0.7262&0.6804&0.7203&0.692&0.7066&0.7151&0.7026&0.6995&0.7224&0.6671&0.7156&0.6908\\[6pt]
\midrule
3&30&0.7535&0.6706&0.7551&0.6918&0.7518&0.7242&0.7513&0.713&0.759&0.6669&0.7541&0.6933\\[6pt]
\midrule
3&50&0.7772&0.6656&0.7827&0.6921&0.7677&0.7319&0.779&\textbf{0.7245}&0.7745&0.6781&0.7762&0.6984\\[6pt]
\midrule
3&100&0.8239&0.6525&0.8304&0.6768&0.814&0.7294&0.8179&0.706&0.8188&0.6852&0.821&0.69\\[6pt]
\midrule
3&200&0.8729&0.6504&0.8686&0.6578&0.8596&0.7029&0.8599&0.6902&0.8613&0.6546&0.8645&0.6712\\[6pt]
\midrule
4&10&0.7464&0.6811&0.7465&0.6719&0.7373&0.7245&0.724&0.695&0.7522&0.6661&0.7413&0.6877\\[6pt]
\midrule
4&30&0.8039&0.6875&0.7928&0.686&0.7884&\textbf{0.7384}&0.8009&0.7042&0.7955&0.6781&0.7963&0.6988\\[6pt]
\midrule
4&50&0.8343&0.6784&0.8307&0.6735&0.8157&0.7273&0.8294&0.698&0.8244&0.6724&0.8269&0.6899\\[6pt]
\midrule
4&100&0.8817&0.6695&0.8724&0.6518&0.8702&0.7042&0.868&0.6975&0.8704&0.6364&0.8725&0.6719\\[6pt]
\midrule
4&200&0.9186&0.6495&0.926&0.6292&0.9222&0.6921&0.9212&0.657&0.9252&0.6119&0.9226&0.648\\[6pt]
\midrule
5&10&0.7721&0.6896&0.7842&0.6514&0.7854&0.7322&0.776&0.7082&0.7697&0.6724&0.7775&0.6908\\[6pt]
\midrule
5&30&0.8362&\textbf{0.6905}&0.8357&0.6742&0.8406&0.7166&0.844&0.6949&0.8359&0.6701&0.8385&0.6893\\[6pt]
\midrule
5&50&0.8746&0.687&0.8691&0.6475&0.873&0.7044&0.8733&0.6858&0.8704&0.6724&0.8721&0.6794\\[6pt]
\midrule
5&100&0.9198&0.6546&0.9161&0.6059&0.9189&0.7011&0.9148&0.6659&0.9153&0.6602&0.917&0.6575\\[6pt]
\midrule
5&200&0.9618&0.6179&0.9629&0.6025&0.9632&0.6742&0.9598&0.6328&0.9639&0.6136&0.9623&0.6282\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6886&0.6443&0.6504&0.6575&0.6612&0.6479&0.6761&0.667&0.6876&0.6444&0.6728&0.6522\\[6pt]
\midrule
1&30&0.719&0.6734&0.7026&0.6798&0.6913&0.6921&0.6944&0.6885&0.7159&0.6575&0.7046&0.6783\\[6pt]
\midrule
1&50&0.7264&0.6767&0.7076&0.6851&0.702&0.7138&0.7137&0.6952&0.7311&0.668&0.7162&0.6877\\[6pt]
\midrule
1&100&0.7415&0.6796&0.7198&0.6862&0.7201&0.72&0.7269&0.709&0.7351&0.6695&0.7287&0.6929\\[6pt]
\midrule
1&200&0.7461&0.6857&0.7459&\textbf{0.6971}&0.7309&0.7322&0.736&\textbf{0.7207}&0.7459&0.6851&0.741&\textbf{0.7042}\\[6pt]
\midrule
2&10&0.7081&0.667&0.7006&0.6868&0.6949&0.7105&0.6898&0.6977&0.7036&0.675&0.6994&0.6874\\[6pt]
\midrule
2&30&0.7336&0.6791&0.7223&0.6915&0.7054&0.7196&0.7247&0.6996&0.7323&0.6665&0.7237&0.6912\\[6pt]
\midrule
2&50&0.7506&0.6734&0.7437&0.6854&0.7316&0.7257&0.735&0.7175&0.7447&0.678&0.7411&0.696\\[6pt]
\midrule
2&100&0.7718&0.6712&0.7729&0.6829&0.7575&0.7242&0.7623&0.7088&0.7659&0.6886&0.7661&0.6951\\[6pt]
\midrule
2&200&0.7994&0.663&0.8082&0.669&0.791&0.7136&0.7959&0.685&0.7935&\textbf{0.6903}&0.7976&0.6842\\[6pt]
\midrule
3&10&0.7217&0.6823&0.7199&0.6931&0.7102&0.7181&0.7143&0.6904&0.717&0.6729&0.7166&0.6914\\[6pt]
\midrule
3&30&0.7573&0.6739&0.7649&0.6787&0.7511&0.7228&0.7492&0.7115&0.7547&0.6681&0.7554&0.691\\[6pt]
\midrule
3&50&0.784&0.6776&0.7851&0.6831&0.7698&0.7246&0.7748&0.7068&0.7693&0.6816&0.7766&0.6947\\[6pt]
\midrule
3&100&0.8236&0.6647&0.8243&0.671&0.814&0.718&0.8173&0.6876&0.8152&0.667&0.8188&0.6817\\[6pt]
\midrule
3&200&0.8709&0.6607&0.869&0.6558&0.8616&0.7048&0.8573&0.6743&0.8643&0.6558&0.8646&0.6703\\[6pt]
\midrule
4&10&0.7483&0.6644&0.7393&0.677&0.742&0.7216&0.7381&0.6976&0.7495&0.6703&0.7434&0.6862\\[6pt]
\midrule
4&30&0.7871&0.6823&0.7961&0.691&0.7906&0.7218&0.7946&0.7147&0.8004&0.6843&0.7938&0.6988\\[6pt]
\midrule
4&50&0.8274&0.6831&0.8318&0.668&0.8178&0.71&0.8274&0.6869&0.8214&0.672&0.8251&0.684\\[6pt]
\midrule
4&100&0.8833&0.6756&0.8763&0.6486&0.8732&0.7088&0.8679&0.662&0.8746&0.6502&0.8751&0.669\\[6pt]
\midrule
4&200&0.9221&0.6475&0.9261&0.6081&0.918&0.696&0.916&0.6487&0.9227&0.6104&0.921&0.6421\\[6pt]
\midrule
5&10&0.773&\textbf{0.6934}&0.7741&0.6574&0.7757&\textbf{0.7352}&0.7772&0.7041&0.7796&0.6746&0.7759&0.6929\\[6pt]
\midrule
5&30&0.8412&0.6858&0.8335&0.6722&0.8432&0.7081&0.8447&0.6972&0.8381&0.6748&0.8401&0.6876\\[6pt]
\midrule
5&50&0.8751&0.6698&0.8681&0.663&0.8704&0.6953&0.8769&0.6813&0.8705&0.657&0.8722&0.6733\\[6pt]
\midrule
5&100&0.9219&0.6642&0.9206&0.6312&0.9171&0.6789&0.9127&0.6631&0.9234&0.6313&0.9191&0.6537\\[6pt]
\midrule
5&200&0.9619&0.6325&0.9625&0.6151&0.9613&0.6611&0.9583&0.6414&0.9646&0.6029&0.9617&0.6306\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6901&0.6433&0.6818&0.6601&0.6608&0.6477&0.6775&0.6667&0.6885&0.6449&0.6797&0.6525\\[6pt]
\midrule
1&30&0.7186&0.6733&0.7026&0.6805&0.6916&0.6911&0.6948&0.6874&0.7161&0.6563&0.7047&0.6777\\[6pt]
\midrule
1&50&0.7243&0.6774&0.7078&0.6853&0.7024&0.71&0.7171&0.6956&0.7163&0.6585&0.7136&0.6853\\[6pt]
\midrule
1&100&0.7396&0.6781&0.7198&0.6858&0.7207&0.7171&0.7284&0.7052&0.7389&0.6699&0.7295&0.6912\\[6pt]
\midrule
1&200&0.7409&0.6818&0.7452&\textbf{0.6965}&0.7298&0.7288&0.7345&\textbf{0.7204}&0.7465&0.6815&0.7394&\textbf{0.7018}\\[6pt]
\midrule
2&10&0.7163&0.6721&0.7007&0.6871&0.6952&0.711&0.6903&0.6974&0.7143&0.6802&0.7033&0.6896\\[6pt]
\midrule
2&30&0.7266&0.6823&0.7208&0.6907&0.7058&0.7193&0.7244&0.7133&0.7319&0.6666&0.7219&0.6944\\[6pt]
\midrule
2&50&0.7449&0.6747&0.7427&0.6906&0.7329&0.7188&0.7316&0.717&0.7408&0.6676&0.7386&0.6937\\[6pt]
\midrule
2&100&0.7687&0.6715&0.7708&0.6875&0.7556&0.7195&0.7603&0.7139&0.764&\textbf{0.6884}&0.7639&0.6962\\[6pt]
\midrule
2&200&0.8044&0.6657&0.8071&0.6686&0.7895&0.695&0.7977&0.6874&0.7928&0.6864&0.7983&0.6806\\[6pt]
\midrule
3&10&0.7145&0.6741&0.7188&0.6909&0.7039&0.7176&0.7131&0.6885&0.7107&0.6665&0.7122&0.6875\\[6pt]
\midrule
3&30&0.7537&0.6719&0.7548&0.6913&0.7453&0.7299&0.7455&0.7045&0.7578&0.6719&0.7514&0.6939\\[6pt]
\midrule
3&50&0.7774&0.6742&0.7787&0.6851&0.7663&0.7246&0.7738&0.6961&0.7792&0.6831&0.7751&0.6926\\[6pt]
\midrule
3&100&0.8239&0.6708&0.8232&0.6706&0.8173&0.714&0.813&0.6835&0.808&0.6708&0.8171&0.6819\\[6pt]
\midrule
3&200&0.8699&0.664&0.8722&0.6392&0.8641&0.7062&0.8558&0.665&0.8608&0.6567&0.8646&0.6662\\[6pt]
\midrule
4&10&0.747&0.668&0.7431&0.667&0.7412&0.7212&0.7342&0.6849&0.7469&0.6663&0.7425&0.6815\\[6pt]
\midrule
4&30&0.7933&0.6701&0.8003&0.6902&0.7928&\textbf{0.7322}&0.7975&0.7&0.783&0.6705&0.7934&0.6926\\[6pt]
\midrule
4&50&0.8247&0.6735&0.831&0.6828&0.823&0.7153&0.8284&0.6856&0.8197&0.6779&0.8254&0.687\\[6pt]
\midrule
4&100&0.8763&0.674&0.882&0.6481&0.8694&0.6936&0.8695&0.6853&0.8641&0.652&0.8723&0.6706\\[6pt]
\midrule
4&200&0.9203&0.652&0.9231&0.6263&0.92&0.6855&0.9156&0.674&0.918&0.6295&0.9194&0.6535\\[6pt]
\midrule
5&10&0.774&\textbf{0.684}&0.7735&0.654&0.7782&0.7313&0.7731&0.7081&0.7845&0.6607&0.7767&0.6876\\[6pt]
\midrule
5&30&0.8413&0.6812&0.8364&0.6702&0.8398&0.7239&0.8387&0.6829&0.8383&0.6709&0.8389&0.6858\\[6pt]
\midrule
5&50&0.8729&0.6713&0.872&0.6417&0.8731&0.7156&0.8742&0.6917&0.8675&0.6512&0.872&0.6743\\[6pt]
\midrule
5&100&0.9188&0.6378&0.9165&0.622&0.9171&0.6779&0.9127&0.6655&0.9161&0.625&0.9162&0.6456\\[6pt]
\midrule
5&200&0.9598&0.6361&0.9625&0.6058&0.9598&0.6665&0.9597&0.6415&0.9622&0.5895&0.9608&0.6279\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6912&0.644&0.6792&0.6569&0.6605&0.6477&0.679&0.6662&0.6896&0.6453&0.6799&0.652\\[6pt]
\midrule
1&30&0.7168&0.6724&0.703&0.6804&0.6914&0.6905&0.6942&0.687&0.7165&0.6566&0.7044&0.6774\\[6pt]
\midrule
1&50&0.7264&0.6617&0.7109&0.685&0.7004&0.7075&0.7142&0.6918&0.7284&0.6649&0.7161&0.6822\\[6pt]
\midrule
1&100&0.7355&0.6767&0.7204&0.6853&0.7167&0.7161&0.7266&0.7035&0.7373&0.6801&0.7273&0.6923\\[6pt]
\midrule
1&200&0.7392&0.6814&0.745&\textbf{0.6955}&0.7289&0.7287&0.7322&0.7173&0.7446&0.6804&0.738&\textbf{0.7007}\\[6pt]
\midrule
2&10&0.7166&0.6714&0.701&0.6873&0.697&0.7115&0.6957&0.6983&0.7039&0.6767&0.7028&0.689\\[6pt]
\midrule
2&30&0.737&0.6647&0.7176&0.6901&0.7051&0.719&0.7193&0.7019&0.7316&0.6613&0.7221&0.6874\\[6pt]
\midrule
2&50&0.7454&0.6725&0.7378&0.6885&0.7287&0.7187&0.7347&0.7148&0.744&0.6661&0.7382&0.6921\\[6pt]
\midrule
2&100&0.7659&0.662&0.7688&0.6861&0.7556&0.718&0.7589&\textbf{0.7239}&0.7658&\textbf{0.6897}&0.763&0.6959\\[6pt]
\midrule
2&200&0.7995&0.661&0.8049&0.6726&0.791&0.7051&0.7953&0.6955&0.7911&0.6858&0.7964&0.684\\[6pt]
\midrule
3&10&0.7147&0.6727&0.7184&0.6945&0.7031&0.7175&0.7114&0.6835&0.7167&0.6602&0.7129&0.6857\\[6pt]
\midrule
3&30&0.7534&0.6669&0.7598&0.6904&0.7459&0.7274&0.7507&0.7055&0.7547&0.6741&0.7529&0.6929\\[6pt]
\midrule
3&50&0.7775&0.6742&0.7828&0.6893&0.7685&\textbf{0.7321}&0.7717&0.6972&0.7721&0.682&0.7745&0.695\\[6pt]
\midrule
3&100&0.8228&0.6648&0.8183&0.6754&0.8091&0.7097&0.814&0.7005&0.8137&0.689&0.8156&0.6879\\[6pt]
\midrule
3&200&0.8668&0.6641&0.8694&0.6349&0.8569&0.708&0.8567&0.6834&0.8624&0.6589&0.8625&0.6698\\[6pt]
\midrule
4&10&0.7443&0.67&0.7396&0.669&0.7416&0.7172&0.7296&0.6965&0.7409&0.671&0.7392&0.6847\\[6pt]
\midrule
4&30&0.7914&0.6814&0.8003&0.6747&0.7931&0.7172&0.7947&0.6931&0.7951&0.6813&0.7949&0.6895\\[6pt]
\midrule
4&50&0.8284&0.6819&0.8234&0.6802&0.8183&0.7095&0.8284&0.683&0.8231&0.6785&0.8243&0.6866\\[6pt]
\midrule
4&100&0.8736&0.6726&0.8678&0.6632&0.8695&0.6809&0.8713&0.6819&0.8675&0.6506&0.87&0.6698\\[6pt]
\midrule
4&200&0.9225&0.6548&0.9193&0.6392&0.9172&0.6714&0.9169&0.6581&0.9163&0.6297&0.9184&0.6506\\[6pt]
\midrule
5&10&0.7837&0.6763&0.7766&0.6711&0.7843&0.7199&0.7728&0.6962&0.7736&0.6712&0.7782&0.6869\\[6pt]
\midrule
5&30&0.8415&\textbf{0.6857}&0.8344&0.6597&0.8364&0.723&0.8417&0.6891&0.8385&0.6703&0.8385&0.6855\\[6pt]
\midrule
5&50&0.8754&0.6622&0.865&0.6478&0.8733&0.7152&0.8696&0.6901&0.8675&0.6646&0.8702&0.676\\[6pt]
\midrule
5&100&0.9173&0.6526&0.9166&0.6237&0.9148&0.6867&0.915&0.6892&0.9086&0.6334&0.9145&0.6571\\[6pt]
\midrule
5&200&0.9578&0.6359&0.9614&0.6204&0.9589&0.66&0.9569&0.6551&0.9606&0.6106&0.9591&0.6364\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6818&0.5999&0.6984&0.6709&0.6909&0.6474&0.7029&0.6241&0.7243&0.6466&0.6997&0.6378\\[6pt]
\midrule
1&30&0.7376&0.5819&0.7487&0.7198&0.7822&0.6863&0.7541&0.6611&0.7453&0.6601&0.7536&0.6618\\[6pt]
\midrule
1&50&0.7624&0.6253&0.7725&0.7249&0.7905&0.6281&0.7602&0.6747&0.764&0.6766&0.7699&0.6659\\[6pt]
\midrule
1&100&0.7955&0.571&0.7989&0.736&0.8237&0.6028&0.8074&0.6702&0.7944&0.6692&0.804&0.6498\\[6pt]
\midrule
1&200&0.8306&0.5739&0.8492&\textbf{0.7493}&0.8506&0.5818&0.8504&0.6801&0.8364&0.6612&0.8435&0.6493\\[6pt]
\midrule
2&10&0.75&\textbf{0.6747}&0.7831&0.7093&0.7676&\textbf{0.6912}&0.7848&\textbf{0.7011}&0.7407&\textbf{0.7119}&0.7652&\textbf{0.6977}\\[6pt]
\midrule
2&30&0.8285&0.6291&0.8254&0.7312&0.8299&0.6631&0.8402&0.6584&0.8131&0.6732&0.8274&0.671\\[6pt]
\midrule
2&50&0.8616&0.6122&0.8571&0.7432&0.8651&0.66&0.8627&0.6533&0.8481&0.6987&0.8589&0.6735\\[6pt]
\midrule
2&100&0.905&0.6065&0.9259&0.7208&0.9212&0.6495&0.9242&0.6482&0.9019&0.6437&0.9156&0.6537\\[6pt]
\midrule
2&200&0.9587&0.59&0.9894&0.6713&0.9585&0.6247&0.9672&0.6668&0.965&0.667&0.9678&0.644\\[6pt]
\midrule
3&10&0.812&0.5712&0.828&0.7252&0.8423&0.6669&0.8381&0.6799&0.8154&0.6621&0.8272&0.661\\[6pt]
\midrule
3&30&0.8719&0.5628&0.8995&0.7135&0.8963&0.6267&0.916&0.6354&0.8855&0.6817&0.8938&0.644\\[6pt]
\midrule
3&50&0.9132&0.5527&0.9392&0.7259&0.9295&0.5906&0.9426&0.59&0.9393&0.6561&0.9327&0.6231\\[6pt]
\midrule
3&100&0.9711&0.5747&0.9947&0.6984&0.9917&0.5787&0.9734&0.6152&0.979&0.6742&0.982&0.6283\\[6pt]
\midrule
3&200&1.0&0.5708&1.0&0.6649&1.0&0.6203&1.0&0.6361&0.9977&0.6557&0.9995&0.6296\\[6pt]
\midrule
4&10&0.8347&0.5755&0.8757&0.7086&0.8817&0.6814&0.8893&0.6727&0.9182&0.6574&0.8799&0.6591\\[6pt]
\midrule
4&30&0.9112&0.5368&0.9497&0.6736&0.9378&0.6098&0.9406&0.6148&0.9626&0.6267&0.9404&0.6123\\[6pt]
\midrule
4&50&0.9649&0.5898&0.9894&0.67&0.973&0.5925&0.9693&0.6055&0.9836&0.6191&0.976&0.6154\\[6pt]
\midrule
4&100&1.0&0.6036&1.0&0.6449&1.0&0.6059&0.998&0.5938&0.9977&0.5852&0.9991&0.6067\\[6pt]
\midrule
4&200&1.0&0.6023&1.0&0.6652&1.0&0.608&1.0&0.5955&1.0&0.625&1.0&0.6192\\[6pt]
\midrule
5&10&0.9112&0.5573&0.9074&0.6986&0.8942&0.6697&0.918&0.6682&0.9416&0.6344&0.9145&0.6457\\[6pt]
\midrule
5&30&0.9793&0.5685&0.9815&0.6836&0.9793&0.6445&0.9836&0.6355&0.9836&0.6203&0.9815&0.6305\\[6pt]
\midrule
5&50&0.9959&0.529&1.0&0.6892&1.0&0.6077&0.998&0.6084&0.9977&0.6167&0.9983&0.6102\\[6pt]
\midrule
5&100&1.0&0.5437&1.0&0.6848&1.0&0.5881&1.0&0.6074&1.0&0.6163&1.0&0.6081\\[6pt]
\midrule
5&200&1.0&0.5797&1.0&0.6513&1.0&0.6131&1.0&0.5898&1.0&0.6183&1.0&0.6104\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6798&0.5937&0.6984&0.6705&0.6909&0.6474&0.7213&0.6972&0.6799&0.6558&0.6941&0.6529\\[6pt]
\midrule
1&30&0.7335&0.6036&0.7513&0.7198&0.7718&0.6785&0.752&0.6623&0.743&0.6608&0.7503&0.665\\[6pt]
\midrule
1&50&0.7583&0.6244&0.7513&0.728&0.7884&0.6636&0.7643&0.6656&0.7547&0.6967&0.7634&0.6757\\[6pt]
\midrule
1&100&0.7893&0.5754&0.8122&0.7147&0.8216&0.6168&0.8135&0.6192&0.7874&0.6872&0.8048&0.6427\\[6pt]
\midrule
1&200&0.8326&0.5704&0.8413&\textbf{0.7331}&0.8506&0.599&0.8422&0.6436&0.8294&0.6317&0.8392&0.6356\\[6pt]
\midrule
2&10&0.7583&\textbf{0.7206}&0.7751&0.717&0.7759&0.6891&0.7889&\textbf{0.7093}&0.75&\textbf{0.7321}&0.7697&\textbf{0.7136}\\[6pt]
\midrule
2&30&0.812&0.6099&0.8307&0.7082&0.834&0.6765&0.8381&0.6394&0.8154&0.677&0.826&0.6622\\[6pt]
\midrule
2&50&0.8512&0.5762&0.8783&0.7311&0.8527&0.6322&0.8791&0.6285&0.8575&0.6603&0.8638&0.6456\\[6pt]
\midrule
2&100&0.9008&0.6113&0.9206&0.7226&0.9129&0.6283&0.9139&0.58&0.9112&0.6384&0.9119&0.6361\\[6pt]
\midrule
2&200&0.9607&0.5938&0.9894&0.6955&0.9585&0.5937&0.959&0.6085&0.9766&0.5984&0.9689&0.618\\[6pt]
\midrule
3&10&0.812&0.6469&0.8122&0.6946&0.832&0.6702&0.832&0.6917&0.8131&0.71&0.8202&0.6827\\[6pt]
\midrule
3&30&0.8864&0.5812&0.8862&0.6656&0.9004&0.6586&0.8955&0.6888&0.8925&0.679&0.8922&0.6546\\[6pt]
\midrule
3&50&0.9091&0.5911&0.9312&0.6592&0.9378&0.6243&0.9303&0.6786&0.9393&0.6614&0.9295&0.6429\\[6pt]
\midrule
3&100&0.9731&0.6133&0.9894&0.65&0.9751&0.6112&0.9713&0.6187&0.9813&0.6591&0.9781&0.6304\\[6pt]
\midrule
3&200&1.0&0.5937&1.0&0.6337&1.0&0.6177&1.0&0.6485&0.9977&0.6283&0.9995&0.6244\\[6pt]
\midrule
4&10&0.8616&0.5462&0.8704&0.7024&0.8672&\textbf{0.7166}&0.8873&0.6981&0.8832&0.6659&0.8739&0.6658\\[6pt]
\midrule
4&30&0.936&0.5425&0.955&0.6989&0.9419&0.7054&0.9406&0.6194&0.9533&0.624&0.9453&0.638\\[6pt]
\midrule
4&50&0.9628&0.6109&0.9841&0.6759&0.9855&0.6348&0.9816&0.6033&0.9836&0.6424&0.9795&0.6335\\[6pt]
\midrule
4&100&1.0&0.5989&1.0&0.7122&1.0&0.588&1.0&0.6103&0.9977&0.6369&0.9995&0.6293\\[6pt]
\midrule
4&200&1.0&0.5883&1.0&0.6693&1.0&0.5971&1.0&0.631&1.0&0.6304&1.0&0.6232\\[6pt]
\midrule
5&10&0.8905&0.5857&0.8968&0.7066&0.89&0.6677&0.9221&0.6679&0.9369&0.6517&0.9073&0.6559\\[6pt]
\midrule
5&30&0.9793&0.5945&0.9921&0.626&0.973&0.6614&0.9836&0.6098&0.993&0.6352&0.9842&0.6254\\[6pt]
\midrule
5&50&1.0&0.5805&1.0&0.6172&0.9979&0.6806&1.0&0.61&1.0&0.6442&0.9996&0.6265\\[6pt]
\midrule
5&100&1.0&0.5832&1.0&0.6249&1.0&0.6087&1.0&0.6157&1.0&0.599&1.0&0.6063\\[6pt]
\midrule
5&200&1.0&0.5786&1.0&0.6169&1.0&0.6279&1.0&0.6339&1.0&0.5964&1.0&0.6107\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6467&\textbf{0.6599}&0.6984&0.6705&0.6909&0.6471&0.7234&0.6965&0.7126&0.6165&0.6944&0.6581\\[6pt]
\midrule
1&30&0.7376&0.5933&0.746&0.7232&0.778&0.6809&0.7541&0.7019&0.75&0.6566&0.7531&0.6712\\[6pt]
\midrule
1&50&0.7521&0.6193&0.7566&0.7252&0.7842&0.6619&0.7664&0.6936&0.7617&0.6851&0.7642&0.677\\[6pt]
\midrule
1&100&0.7934&0.5637&0.8175&0.7358&0.8174&0.6202&0.8053&0.6709&0.7804&0.6672&0.8028&0.6516\\[6pt]
\midrule
1&200&0.8202&0.5778&0.8413&\textbf{0.7437}&0.8548&0.6928&0.8463&0.6677&0.8294&0.6516&0.8384&0.6667\\[6pt]
\midrule
2&10&0.75&0.6369&0.7751&0.7169&0.7635&0.6814&0.7869&\textbf{0.7029}&0.7523&\textbf{0.714}&0.7656&\textbf{0.6904}\\[6pt]
\midrule
2&30&0.8099&0.6154&0.828&0.7414&0.8361&0.6608&0.8402&0.6883&0.8107&0.6734&0.825&0.6759\\[6pt]
\midrule
2&50&0.845&0.6186&0.8757&0.7337&0.8693&0.6854&0.8648&0.6987&0.8294&0.6777&0.8568&0.6828\\[6pt]
\midrule
2&100&0.9029&0.6215&0.9365&0.7238&0.9087&0.6698&0.916&0.6255&0.9206&0.6466&0.9169&0.6575\\[6pt]
\midrule
2&200&0.9711&0.6148&0.9868&0.6871&0.9627&0.6172&0.9734&0.6909&0.9696&0.6055&0.9727&0.6431\\[6pt]
\midrule
3&10&0.7851&0.6512&0.8095&0.7318&0.8237&0.6748&0.8422&0.6814&0.8435&0.658&0.8208&0.6794\\[6pt]
\midrule
3&30&0.8967&0.6135&0.8942&0.7017&0.8983&0.629&0.9037&0.6745&0.9019&0.6609&0.899&0.6559\\[6pt]
\midrule
3&50&0.9194&0.5915&0.9418&0.7051&0.9315&0.6443&0.9262&0.669&0.9509&0.6529&0.934&0.6526\\[6pt]
\midrule
3&100&0.9814&0.6272&0.9974&0.6853&0.973&0.5967&0.9816&0.6173&0.9836&0.6438&0.9834&0.634\\[6pt]
\midrule
3&200&1.0&0.6191&1.0&0.6573&1.0&0.603&1.0&0.679&1.0&0.6074&1.0&0.6332\\[6pt]
\midrule
4&10&0.8512&0.5649&0.8651&0.7177&0.8817&\textbf{0.7299}&0.875&0.7019&0.8902&0.6483&0.8726&0.6725\\[6pt]
\midrule
4&30&0.9318&0.5557&0.9524&0.7357&0.9357&0.6996&0.9529&0.6233&0.9603&0.6877&0.9466&0.6604\\[6pt]
\midrule
4&50&0.9669&0.5701&0.9894&0.6982&0.971&0.6389&0.9836&0.6231&0.9813&0.66&0.9784&0.6381\\[6pt]
\midrule
4&100&1.0&0.61&1.0&0.6551&1.0&0.6119&1.0&0.6015&0.9977&0.6268&0.9995&0.6211\\[6pt]
\midrule
4&200&1.0&0.6168&1.0&0.6637&1.0&0.642&1.0&0.6332&1.0&0.6135&1.0&0.6338\\[6pt]
\midrule
5&10&0.8802&0.5689&0.9048&0.6744&0.9066&0.6909&0.9098&0.6941&0.9463&0.6428&0.9095&0.6542\\[6pt]
\midrule
5&30&0.9793&0.5387&0.9815&0.5876&0.971&0.6608&0.9836&0.6678&0.993&0.6574&0.9817&0.6225\\[6pt]
\midrule
5&50&0.9979&0.6&1.0&0.5788&0.9938&0.6655&1.0&0.656&0.9977&0.6502&0.9979&0.6301\\[6pt]
\midrule
5&100&1.0&0.5919&1.0&0.6036&1.0&0.639&1.0&0.6193&1.0&0.6268&1.0&0.6161\\[6pt]
\midrule
5&200&1.0&0.602&1.0&0.594&1.0&0.6431&1.0&0.6637&1.0&0.5879&1.0&0.6181\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6446&0.6622&0.6984&0.6702&0.6909&0.6471&0.7213&0.6987&0.7103&0.6043&0.6931&0.6565\\[6pt]
\midrule
1&30&0.7355&0.5921&0.7513&0.7198&0.7759&\textbf{0.6812}&0.7439&0.6813&0.7453&0.6505&0.7504&0.665\\[6pt]
\midrule
1&50&0.7583&0.618&0.7566&0.7272&0.7884&0.6704&0.752&0.6884&0.7617&0.6643&0.7634&0.6737\\[6pt]
\midrule
1&100&0.7975&0.5735&0.8016&0.7007&0.8091&0.5985&0.7951&0.6787&0.778&0.674&0.7963&0.6451\\[6pt]
\midrule
1&200&0.8182&0.5795&0.8492&\textbf{0.7382}&0.8423&0.6746&0.8504&0.6548&0.8224&0.5972&0.8365&0.6489\\[6pt]
\midrule
2&10&0.7603&\textbf{0.6855}&0.7751&0.7121&0.7656&0.6793&0.7664&\textbf{0.7095}&0.736&\textbf{0.6918}&0.7607&\textbf{0.6956}\\[6pt]
\midrule
2&30&0.8182&0.6145&0.8333&0.7033&0.8195&0.6564&0.8422&0.6797&0.8084&0.6513&0.8243&0.661\\[6pt]
\midrule
2&50&0.8595&0.6232&0.8571&0.7067&0.8734&0.6289&0.875&0.6616&0.8481&0.6188&0.8626&0.6479\\[6pt]
\midrule
2&100&0.9091&0.6212&0.9286&0.6813&0.9191&0.6501&0.9303&0.6383&0.9019&0.5814&0.9178&0.6345\\[6pt]
\midrule
2&200&0.9669&0.6231&0.9894&0.6827&0.9668&0.6365&0.9734&0.6391&0.9673&0.5764&0.9728&0.6316\\[6pt]
\midrule
3&10&0.8244&0.627&0.8175&0.7219&0.8237&0.6263&0.8443&0.6865&0.8341&0.6407&0.8288&0.6605\\[6pt]
\midrule
3&30&0.8884&0.5961&0.8889&0.6597&0.8983&0.6363&0.8996&0.6605&0.8949&0.6098&0.894&0.6325\\[6pt]
\midrule
3&50&0.9277&0.6165&0.9339&0.6485&0.9357&0.5968&0.9344&0.6662&0.9322&0.5954&0.9328&0.6247\\[6pt]
\midrule
3&100&0.9773&0.6065&0.9815&0.6215&0.9813&0.6197&0.9836&0.6192&0.9836&0.6023&0.9815&0.6138\\[6pt]
\midrule
3&200&1.0&0.5616&1.0&0.6155&1.0&0.6006&1.0&0.6548&1.0&0.5418&1.0&0.5949\\[6pt]
\midrule
4&10&0.8533&0.5755&0.8598&0.69&0.8755&0.6514&0.8791&0.693&0.8808&0.6335&0.8697&0.6487\\[6pt]
\midrule
4&30&0.9421&0.5879&0.955&0.7026&0.9357&0.6485&0.9467&0.6159&0.9579&0.6211&0.9475&0.6352\\[6pt]
\midrule
4&50&0.969&0.5912&0.9921&0.64&0.9813&0.6341&0.9836&0.6077&0.9813&0.6058&0.9815&0.6158\\[6pt]
\midrule
4&100&1.0&0.5456&1.0&0.6245&0.9959&0.6416&1.0&0.6358&1.0&0.6189&0.9992&0.6133\\[6pt]
\midrule
4&200&1.0&0.5438&1.0&0.6185&1.0&0.6159&1.0&0.643&1.0&0.6153&1.0&0.6073\\[6pt]
\midrule
5&10&0.907&0.512&0.9101&0.6497&0.9004&0.6436&0.9201&0.6881&0.9206&0.6272&0.9116&0.6241\\[6pt]
\midrule
5&30&0.9897&0.563&0.9788&0.604&0.971&0.6112&0.9857&0.6009&0.986&0.5855&0.9822&0.5929\\[6pt]
\midrule
5&50&1.0&0.5948&1.0&0.5798&1.0&0.6052&1.0&0.5943&0.9977&0.5817&0.9995&0.5912\\[6pt]
\midrule
5&100&1.0&0.5793&1.0&0.5913&1.0&0.6232&1.0&0.6085&1.0&0.5673&1.0&0.5939\\[6pt]
\midrule
5&200&1.0&0.5546&1.0&0.6195&1.0&0.6069&1.0&0.6066&1.0&0.5708&1.0&0.5917\\[6pt]
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\toprule
\multirow{2}{*}{Tree Depth} & \multirow{2}{*}{Num. Tree} &\multicolumn{2}{c|}{fold1} & \multicolumn{2}{c|}{fold2} & \multicolumn{2}{c|}{fold3} & \multicolumn{2}{c|}{fold4} & \multicolumn{2}{c|}{fold5}  & \multicolumn{2}{c|}{average} \\\cline{3-14}
&&\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.} &\multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train} & \multicolumn{1}{c|}{Valid.} & \multicolumn{1}{c|}{Train}  & \multicolumn{1}{c|}{Valid.}\\        \midrule
1&10&0.6364&0.6539&0.6984&0.6702&0.6909&0.6467&0.7193&0.7091&0.6799&0.6272&0.685&0.6614\\[6pt]
\midrule
1&30&0.7231&0.6589&0.746&0.7233&0.778&0.6792&0.7418&0.7052&0.743&0.6474&0.7464&0.6828\\[6pt]
\midrule
1&50&0.7479&0.6174&0.746&0.7286&0.7905&\textbf{0.6975}&0.748&0.7053&0.757&0.6467&0.7579&0.6791\\[6pt]
\midrule
1&100&0.7975&0.609&0.8069&0.6988&0.8133&0.6425&0.7889&0.6599&0.785&0.6597&0.7983&0.654\\[6pt]
\midrule
1&200&0.8244&0.5824&0.8492&\textbf{0.7417}&0.8423&0.6592&0.8443&0.6668&0.8294&0.6089&0.8379&0.6518\\[6pt]
\midrule
2&10&0.75&\textbf{0.6823}&0.7646&0.7145&0.7656&0.6789&0.7643&\textbf{0.7124}&0.743&\textbf{0.6838}&0.7575&\textbf{0.6944}\\[6pt]
\midrule
2&30&0.8079&0.6102&0.836&0.7107&0.8154&0.6494&0.8422&0.6843&0.8154&0.6443&0.8234&0.6598\\[6pt]
\midrule
2&50&0.8595&0.5932&0.8757&0.6907&0.8734&0.6286&0.873&0.6379&0.8481&0.6304&0.8659&0.6362\\[6pt]
\midrule
2&100&0.9153&0.5566&0.9286&0.6827&0.9149&0.6483&0.9201&0.6048&0.9065&0.5883&0.9171&0.6161\\[6pt]
\midrule
2&200&0.969&0.5689&0.9921&0.6559&0.9689&0.6425&0.9631&0.6018&0.9673&0.5713&0.9721&0.6081\\[6pt]
\midrule
3&10&0.8099&0.5836&0.8016&0.7242&0.8299&0.6456&0.8381&0.6901&0.8271&0.6374&0.8213&0.6562\\[6pt]
\midrule
3&30&0.8967&0.5948&0.8942&0.7141&0.9025&0.67&0.8975&0.6879&0.8738&0.6386&0.8929&0.6611\\[6pt]
\midrule
3&50&0.9318&0.582&0.955&0.6885&0.9295&0.6154&0.9283&0.6808&0.9369&0.6171&0.9363&0.6367\\[6pt]
\midrule
3&100&0.9814&0.5256&0.9894&0.6584&0.9772&0.6311&0.9693&0.6619&0.979&0.6173&0.9792&0.6188\\[6pt]
\midrule
3&200&1.0&0.5565&1.0&0.6382&1.0&0.5779&1.0&0.6454&1.0&0.5713&1.0&0.5979\\[6pt]
\midrule
4&10&0.8554&0.5614&0.8704&0.718&0.8651&0.6374&0.873&0.674&0.8808&0.6476&0.8689&0.6477\\[6pt]
\midrule
4&30&0.9483&0.5549&0.9577&0.6811&0.944&0.6215&0.9406&0.6017&0.9533&0.6463&0.9488&0.6211\\[6pt]
\midrule
4&50&0.9773&0.5834&0.9894&0.6655&0.9834&0.6319&0.9795&0.5715&0.9813&0.6241&0.9822&0.6153\\[6pt]
\midrule
4&100&1.0&0.5566&1.0&0.6304&0.9979&0.602&1.0&0.5951&0.9977&0.6185&0.9991&0.6005\\[6pt]
\midrule
4&200&1.0&0.5549&1.0&0.6421&1.0&0.5924&1.0&0.6349&1.0&0.5876&1.0&0.6024\\[6pt]
\midrule
5&10&0.8967&0.56&0.9153&0.6772&0.9004&0.6314&0.9098&0.661&0.9229&0.6401&0.909&0.634\\[6pt]
\midrule
5&30&0.9876&0.5808&0.9894&0.6176&0.9689&0.6191&0.9734&0.6462&0.9836&0.6514&0.9806&0.623\\[6pt]
\midrule
5&50&1.0&0.5355&1.0&0.6301&0.9959&0.6054&0.998&0.6236&0.9977&0.6131&0.9983&0.6016\\[6pt]
\midrule
5&100&1.0&0.5283&1.0&0.6651&1.0&0.6492&1.0&0.607&1.0&0.575&1.0&0.6049\\[6pt]
\midrule
5&200&1.0&0.548&1.0&0.6622&1.0&0.636&1.0&0.6399&1.0&0.574&1.0&0.612\\[6pt]
\bottomrule
\end{tabular}
